A 140 line MATLAB code for topology optimization problems with probabilistic parameters

We present an efficient 140 line MATLAB code for topology optimization problems that include probabilistic parameters. It is built from the top99neo code by Ferrari and Sigmund and incorporates a stochastic sample-based approach. Old gradient samples are adaptively recombined during the optimization process to obtain a gradient approximation with vanishing approximation error. The method's performance is thoroughly analyzed for several numerical examples. While we focus on applications in which stochastic parameters describe local material failure, we also present extensions of the code to other settings, such as uncertain load positions or dynamic forces of unknown frequency. The complete code is included in the Appendix and can be downloaded from www.topopt.dtu.dk.

==> Graphics/Beam/beam_setup.tex <==
\begin{tikzpicture}[x=0.9\linewidth/200,y=0.9\linewidth/200]
\draw[very thick] (10,5) -- (190,5) -- (190,65) -- (10,65) -- cycle;
\fill[pattern=north west lines] (0,5) rectangle (10,65);
\fill[pattern=north east lines,pattern color = blue] (35,10) rectangle (57,32);
\draw[blue,thick] (35,10) rectangle (57,32);
\draw[Latex-Latex] (10,0)--node[midway,below]{$3\ell$}(190,0);
\draw[Latex-Latex] (-5,5)--node[left,midway]{$\ell$}(-5,65);
% % force
\draw[Latex-,red,ultra thick] (192,10) -- (192,35);
\draw[thick, dashed, teal] (180,65) -- (180,5);
\end{tikzpicture}

==> Graphics/Clamp/Clamp_quants.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.9\linewidth,
height=.9\linewidth,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=1500,
ymin=8,
ymax=15,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel = {Iteration}
]
\addplot [draw=none,color=mycolor1, forget plot,  name path=A]
  table[row sep=crcr]{%
1	51.06269673515\\
10	30.6528203164993\\
20	25.2127163519017\\
30	22.1366578404791\\
40	19.701398091614\\
50	16.9277829200518\\
60	14.325211894312\\
70	13.4022778756156\\
80	12.755471649848\\
90	12.1933252815881\\
100	11.8323517842594\\
110	11.3006999416125\\
120	11.1847703501922\\
130	11.0030635412099\\
140	10.9042559418028\\
150	10.8103777528979\\
160	10.5381594926851\\
170	10.5016250495042\\
180	10.4332658399735\\
190	10.4053986641275\\
200	10.3617664664881\\
210	10.1563097925106\\
220	10.165069474231\\
230	10.1206875309215\\
240	10.1298471240528\\
250	10.0759224027368\\
260	9.97039749397851\\
270	9.94439875509422\\
280	9.9275769761202\\
290	9.93070928119543\\
300	9.89175868460669\\
310	9.81144381970616\\
320	9.80816730462667\\
330	9.81510803646847\\
340	9.78683410317873\\
350	9.80738501630353\\
360	9.69405200574068\\
370	9.68136834707459\\
380	9.68094168909795\\
390	9.65762105126244\\
400	9.65246647048228\\
410	9.57260810533723\\
420	9.57429373522085\\
430	9.5766722255648\\
440	9.57434237131047\\
450	9.57985276299397\\
460	9.51992439869037\\
470	9.52399195567397\\
480	9.51189657818862\\
490	9.52271460870332\\
500	9.5163178734316\\
510	9.46245141177439\\
520	9.45659504134194\\
530	9.46382899533102\\
540	9.46040236772844\\
550	9.44645635227692\\
560	9.40400376849375\\
570	9.41019606705247\\
580	9.41380372702164\\
590	9.40748145125871\\
600	9.40810013388214\\
610	9.38707570292173\\
620	9.37555522696867\\
630	9.36844530663896\\
640	9.37753493363811\\
650	9.3717629381769\\
660	9.35220949346306\\
670	9.34828424808385\\
680	9.34672048849021\\
690	9.35416719558976\\
700	9.35721098279347\\
710	9.32153177069287\\
720	9.32385261125029\\
730	9.32373479465648\\
740	9.32249681379893\\
750	9.32265524015044\\
760	9.32193325141\\
770	9.32241048097216\\
780	9.31405223503953\\
790	9.31217632185479\\
800	9.31108758372969\\
810	9.31816550016354\\
820	9.31409095957642\\
830	9.31041666182811\\
840	9.29855112262787\\
850	9.30964953373906\\
860	9.30840922674601\\
870	9.30923455593731\\
880	9.30280310793034\\
890	9.30988589215587\\
900	9.30887419539935\\
910	9.30104380007678\\
920	9.31731237681674\\
930	9.29712931531877\\
940	9.30806636493364\\
950	9.3127660978569\\
960	9.31459741766912\\
970	9.30786132657781\\
980	9.3116806744567\\
990	9.2973337403147\\
1000	9.29387443864992\\
1010	9.30225451522333\\
1020	9.29263792105195\\
1030	9.29727192568632\\
1040	9.29363735989577\\
1050	9.29210771849803\\
1060	9.28601370917646\\
1070	9.28984751999865\\
1080	9.28314158069079\\
1090	9.28515172683321\\
1100	9.28122341431909\\
1110	9.28669967315663\\
1120	9.28615858608719\\
1130	9.29672450834784\\
1140	9.28351537371089\\
1150	9.28463888340355\\
1160	9.29188649681979\\
1170	9.29053984786669\\
1180	9.28270231774562\\
1190	9.28251571046624\\
1200	9.28784201184465\\
1210	9.28609621752688\\
1220	9.29632965260056\\
1230	9.28048340845218\\
1240	9.28779473641943\\
1250	9.2756871644171\\
1260	9.27580377868971\\
1270	9.28631903091619\\
1280	9.28684821715664\\
1290	9.28204026086358\\
1300	9.28292438272165\\
1310	9.28920302633645\\
1320	9.29067030569365\\
1330	9.27216031796159\\
1340	9.28212376824699\\
1350	9.27297443673749\\
1360	9.27560899523574\\
1370	9.27597319966009\\
1380	9.27662149063126\\
1390	9.2843050218096\\
1400	9.28203085467473\\
1410	9.28904910105431\\
1420	9.27664471390024\\
1430	9.27897332829867\\
1440	9.28609964785877\\
1450	9.28586997113569\\
1460	9.28693365861289\\
1470	9.28175181630806\\
1480	9.277307445104\\
1490	9.28185864240053\\
1500	9.28959944542206\\
};
\addplot [draw=none,color=mycolor1, forget plot,  name path=B]
  table[row sep=crcr]{%
1	51.06269673515\\
10	30.7015191440484\\
20	25.3252525707104\\
30	22.4673668694614\\
40	19.9929955473844\\
50	17.4217541773402\\
60	14.8693620397674\\
70	13.8168798990172\\
80	13.0232156322386\\
90	12.4141795241281\\
100	12.0640052973815\\
110	11.5599541788989\\
120	11.3275916377061\\
130	11.1718958500032\\
140	11.0333657942076\\
150	10.9464907610522\\
160	10.6714332361214\\
170	10.609614837703\\
180	10.56785830761\\
190	10.5181527283072\\
200	10.4703279785942\\
210	10.2958496447663\\
220	10.2666749688938\\
230	10.2562781456833\\
240	10.2228349560439\\
250	10.2051454444874\\
260	10.0680652719397\\
270	10.0395813514779\\
280	10.0176266000014\\
290	10.0014914089981\\
300	9.98532550387869\\
310	9.89618926894473\\
320	9.88500697100158\\
330	9.88359704622281\\
340	9.86842256548103\\
350	9.86632574549083\\
360	9.77308890630517\\
370	9.77500162878609\\
380	9.76594234911707\\
390	9.74484121426832\\
400	9.73845924158046\\
410	9.66486869381661\\
420	9.66300054409534\\
430	9.66624236553728\\
440	9.66509960211631\\
450	9.66523322375027\\
460	9.59674280686597\\
470	9.59578598176501\\
480	9.58756258829599\\
490	9.58103325541996\\
500	9.59159061825475\\
510	9.53834325087749\\
520	9.52632654543211\\
530	9.5202929802058\\
540	9.52163173972658\\
550	9.51435204795556\\
560	9.47625789267941\\
570	9.47788892257479\\
580	9.47339928174842\\
590	9.47019938835409\\
600	9.47760058231217\\
610	9.43988694317477\\
620	9.43490958460811\\
630	9.43870047687163\\
640	9.44391064910522\\
650	9.44238439377939\\
660	9.4031237276779\\
670	9.40586721726912\\
680	9.40240619611273\\
690	9.40000135623103\\
700	9.40622791173912\\
710	9.38037645362114\\
720	9.38345179341598\\
730	9.37532638294013\\
740	9.37027820829628\\
750	9.36970538757904\\
760	9.36984111787984\\
770	9.36983260174662\\
780	9.37466950869973\\
790	9.37855283370816\\
800	9.36674516728647\\
810	9.36799705101678\\
820	9.3576415009225\\
830	9.35462566665083\\
840	9.35855442742662\\
850	9.35318124183623\\
860	9.35893962564864\\
870	9.35753253756979\\
880	9.35688845237672\\
890	9.35556473770353\\
900	9.369442231429\\
910	9.36339679415254\\
920	9.35807554193864\\
930	9.36095360744856\\
940	9.36204473176495\\
950	9.37194770343374\\
960	9.37120359487519\\
970	9.35263101187423\\
980	9.34874458001223\\
990	9.36200538169483\\
1000	9.35146279307175\\
1010	9.36136644071463\\
1020	9.35881353451827\\
1030	9.36201097554084\\
1040	9.35744708001353\\
1050	9.35245336302748\\
1060	9.3564556482891\\
1070	9.35629540958419\\
1080	9.35296712133375\\
1090	9.35875072727581\\
1100	9.34892400147105\\
1110	9.34918941123713\\
1120	9.35056788837655\\
1130	9.34780156727742\\
1140	9.34271907819805\\
1150	9.33890953680757\\
1160	9.33781339595842\\
1170	9.33988245178438\\
1180	9.33991926474102\\
1190	9.34917433214777\\
1200	9.35445675075992\\
1210	9.34123054148668\\
1220	9.33553333365749\\
1230	9.32669879580044\\
1240	9.33139466562113\\
1250	9.33094716897035\\
1260	9.33397906672184\\
1270	9.33622951951299\\
1280	9.33689670385554\\
1290	9.33204273200729\\
1300	9.33289994608256\\
1310	9.33871436806212\\
1320	9.33790055081057\\
1330	9.33112672748286\\
1340	9.32993790714486\\
1350	9.3263755559952\\
1360	9.33055929549787\\
1370	9.32048415397337\\
1380	9.33114693895452\\
1390	9.33607684353213\\
1400	9.34098244263161\\
1410	9.33482151550655\\
1420	9.33570973748765\\
1430	9.34037966070291\\
1440	9.33938829203098\\
1450	9.33022415314659\\
1460	9.32771754244324\\
1470	9.32111255599677\\
1480	9.3157936308614\\
1490	9.31592430320623\\
1500	9.32491207829915\\
};
\addplot [color=black, line width = 1.0pt, line join = round]
  table[row sep=crcr]{%
1	51.06269673515\\
10	30.8390415531635\\
20	25.4812512440388\\
30	22.677167299771\\
40	20.4476863224377\\
50	18.1733900805137\\
60	15.6798527048531\\
70	14.3403480778025\\
80	13.3275587762036\\
90	12.7355428397222\\
100	12.280945422949\\
110	11.7963253843743\\
120	11.5423240590915\\
130	11.3645197905095\\
140	11.2702350313871\\
150	11.1518136024146\\
160	10.8732687841834\\
170	10.7576735508574\\
180	10.7543214925404\\
190	10.7074390459893\\
200	10.630254853992\\
210	10.4463515778404\\
220	10.4163111911169\\
230	10.3973477225888\\
240	10.3635561069135\\
250	10.329134439483\\
260	10.181048456066\\
270	10.1591669853367\\
280	10.1290440814337\\
290	10.1194527127041\\
300	10.1098112826341\\
310	9.99136015622351\\
320	9.98092932583493\\
330	10.0054155862308\\
340	9.96815306991626\\
350	9.96664789678054\\
360	9.86995813218723\\
370	9.85544708888042\\
380	9.85469448418017\\
390	9.82793800306579\\
400	9.82740036346912\\
410	9.7766097151159\\
420	9.75342412764795\\
430	9.74934118563526\\
440	9.74476590193148\\
450	9.75660859443406\\
460	9.70279041668725\\
470	9.70259065813201\\
480	9.68256230775587\\
490	9.67777812802726\\
500	9.68316764154756\\
510	9.63826948046408\\
520	9.6349739902845\\
530	9.62609456315974\\
540	9.61602610223794\\
550	9.6080528295762\\
560	9.56627130915232\\
570	9.55757978007048\\
580	9.5650010744754\\
590	9.56581126268617\\
600	9.56334614133861\\
610	9.52556217696111\\
620	9.5307931243535\\
630	9.52409403195767\\
640	9.52440847632303\\
650	9.52301590407619\\
660	9.49702669003911\\
670	9.48344497357717\\
680	9.47895080890557\\
690	9.4736825184023\\
700	9.46875128942916\\
710	9.44372749643354\\
720	9.45213753805837\\
730	9.45885846454595\\
740	9.45079883688633\\
750	9.45117649351594\\
760	9.44689906970825\\
770	9.44398249845712\\
780	9.44452327440962\\
790	9.44532382535395\\
800	9.44676233155824\\
810	9.43849101905112\\
820	9.43390773598756\\
830	9.44099374002973\\
840	9.44770766818878\\
850	9.42741846438613\\
860	9.43031597118018\\
870	9.4390188047989\\
880	9.44087794667289\\
890	9.43117491860419\\
900	9.43510877138012\\
910	9.43347213058267\\
920	9.44973396523025\\
930	9.43547409853133\\
940	9.44338691113269\\
950	9.43572925513176\\
960	9.43587131562979\\
970	9.42633499226613\\
980	9.42798290316488\\
990	9.42628377705769\\
1000	9.41528746475145\\
1010	9.41787093819867\\
1020	9.42862643633778\\
1030	9.42545727122473\\
1040	9.417977248239\\
1050	9.42535188174013\\
1060	9.43415952410505\\
1070	9.42813613345338\\
1080	9.42455828684135\\
1090	9.42467858446553\\
1100	9.42831766769989\\
1110	9.42961360951768\\
1120	9.43381596033185\\
1130	9.42613934442269\\
1140	9.42123031730585\\
1150	9.42722624440586\\
1160	9.42391952871065\\
1170	9.41749265598099\\
1180	9.41968501875785\\
1190	9.41046289096269\\
1200	9.4163561505639\\
1210	9.42087037131381\\
1220	9.42165858532588\\
1230	9.42525250073485\\
1240	9.42494791251518\\
1250	9.42567872502827\\
1260	9.41112129675812\\
1270	9.41260843484064\\
1280	9.41874144596209\\
1290	9.42283131035008\\
1300	9.40994509401916\\
1310	9.41340166928717\\
1320	9.40651411137357\\
1330	9.41410305140837\\
1340	9.40993285408555\\
1350	9.41728731690725\\
1360	9.42212160288723\\
1370	9.40440753363663\\
1380	9.40439294371849\\
1390	9.40397862280571\\
1400	9.40254680829596\\
1410	9.40160640247337\\
1420	9.41222051646693\\
1430	9.40987595784183\\
1440	9.40514454967049\\
1450	9.40869753158951\\
1460	9.40201011699483\\
1470	9.40036860173513\\
1480	9.39686379979047\\
1490	9.39702757866969\\
1500	9.40116896614103\\
};
\addlegendentry{median}
\addplot [draw=none,color=mycolor1, forget plot,  name path=C]
  table[row sep=crcr]{%
1	51.06269673515\\
10	30.9317994550253\\
20	25.6370893585143\\
30	22.8948980202423\\
40	20.779637707316\\
50	18.617367934205\\
60	16.3992068961503\\
70	14.9574177877988\\
80	13.8627277727765\\
90	13.0756091385292\\
100	12.5832763370464\\
110	12.0506067811179\\
120	11.8242758586974\\
130	11.6631484141673\\
140	11.4251317767272\\
150	11.3372055045991\\
160	11.0507488108032\\
170	10.9752877860821\\
180	10.8806174652429\\
190	10.8623813887949\\
200	10.8161674355339\\
210	10.6353743404749\\
220	10.5829388114844\\
230	10.602551307991\\
240	10.5592877223413\\
250	10.4958550339635\\
260	10.3465790220907\\
270	10.3306689177434\\
280	10.2922257081849\\
290	10.2941075767515\\
300	10.3034847800157\\
310	10.1810021362967\\
320	10.1702129146223\\
330	10.1372337113158\\
340	10.1104640238593\\
350	10.1037634874175\\
360	10.0556138045281\\
370	10.0114674940389\\
380	9.99228609460747\\
390	9.99075729601444\\
400	9.9986521521911\\
410	9.91562695768148\\
420	9.89919582344387\\
430	9.89196304010304\\
440	9.89415070857447\\
450	9.89032382115604\\
460	9.81864874492118\\
470	9.81914408653082\\
480	9.82455906775456\\
490	9.82222405641344\\
500	9.7916005344846\\
510	9.77373207556619\\
520	9.75958621234442\\
530	9.7226216053768\\
540	9.72342070990786\\
550	9.72621665521295\\
560	9.668264744356\\
570	9.67418716425327\\
580	9.67447356456039\\
590	9.67334675225956\\
600	9.67740417045557\\
610	9.636756376645\\
620	9.61696645311705\\
630	9.62441748321641\\
640	9.62344338842505\\
650	9.64277088903743\\
660	9.58653048260941\\
670	9.57308050881245\\
680	9.60514560681571\\
690	9.59965644336929\\
700	9.58389458931935\\
710	9.55763997743656\\
720	9.5488060484198\\
730	9.53508849525679\\
740	9.5354294671897\\
750	9.54761423987865\\
760	9.56286179519088\\
770	9.55722907228896\\
780	9.52565385003966\\
790	9.54079964488446\\
800	9.54284604136363\\
810	9.5292020540444\\
820	9.51786577214098\\
830	9.53217198478574\\
840	9.52478321692281\\
850	9.51589323945852\\
860	9.522964491156\\
870	9.52656239614964\\
880	9.52216972448775\\
890	9.50976443998279\\
900	9.51071305319872\\
910	9.53346481437728\\
920	9.51568447026121\\
930	9.51123484590715\\
940	9.5108478741497\\
950	9.50412647218738\\
960	9.49745903283242\\
970	9.51410015533294\\
980	9.51103257047026\\
990	9.52795904270099\\
1000	9.51943515646433\\
1010	9.51198553133923\\
1020	9.50750810086505\\
1030	9.50582416613727\\
1040	9.50462091004397\\
1050	9.51310094701378\\
1060	9.50071413753433\\
1070	9.5017751830961\\
1080	9.50791251556968\\
1090	9.50458406317345\\
1100	9.511845460296\\
1110	9.49460019576956\\
1120	9.50125290533617\\
1130	9.48836612509581\\
1140	9.49659331410285\\
1150	9.49549946171085\\
1160	9.50187510514821\\
1170	9.50368212826099\\
1180	9.48628141792691\\
1190	9.48373831774359\\
1200	9.49202238922988\\
1210	9.50159390528164\\
1220	9.51499378647674\\
1230	9.49487423697492\\
1240	9.4888055238025\\
1250	9.49803139638214\\
1260	9.48710036066065\\
1270	9.48545398735125\\
1280	9.49266140765823\\
1290	9.49555957415297\\
1300	9.50180773225597\\
1310	9.48397793296929\\
1320	9.50095562197923\\
1330	9.50134311751813\\
1340	9.50083078231761\\
1350	9.51108325488388\\
1360	9.4915542417176\\
1370	9.50289942752352\\
1380	9.49901219771062\\
1390	9.48823745938401\\
1400	9.50820544379257\\
1410	9.50492736591765\\
1420	9.49103170997871\\
1430	9.49547124925738\\
1440	9.48174910663836\\
1450	9.48684775382147\\
1460	9.49251788421108\\
1470	9.49521483433413\\
1480	9.49929328243426\\
1490	9.50301847902833\\
1500	9.48357831727158\\
};
\addplot [draw=none,color=mycolor1, forget plot,  name path=D]
  table[row sep=crcr]{%
1	51.06269673515\\
10	31.0388972435996\\
20	25.7562045656951\\
30	23.1128652741256\\
40	20.9876147932761\\
50	18.8082354445495\\
60	17.0186488598665\\
70	15.6821602093114\\
80	14.3146388652129\\
90	13.5476573319515\\
100	12.9584482750158\\
110	12.2699940333701\\
120	12.0679084980873\\
130	11.8481210620335\\
140	11.7664693849057\\
150	11.565431709941\\
160	11.2963677883904\\
170	11.2956283229696\\
180	11.1990720323224\\
190	11.193390718738\\
200	11.0702867493404\\
210	10.8813455969135\\
220	10.8156117644357\\
230	10.8075958356257\\
240	10.7709112850448\\
250	10.699318423144\\
260	10.5565412103431\\
270	10.5255420333954\\
280	10.5634339812548\\
290	10.537996277596\\
300	10.4633505421463\\
310	10.4090962146701\\
320	10.3804867170837\\
330	10.338000926475\\
340	10.2821948054906\\
350	10.2801053992287\\
360	10.1917043007965\\
370	10.1613272921745\\
380	10.1163402426694\\
390	10.1201620297272\\
400	10.1067622741194\\
410	10.037395349369\\
420	10.0735239771336\\
430	10.0323446126702\\
440	10.0094504762317\\
450	9.97612216068796\\
460	10.0049509331659\\
470	10.0107775517102\\
480	9.94575927620494\\
490	9.89613512069196\\
500	9.88712277423384\\
510	9.85254587662499\\
520	9.87135950848154\\
530	9.87208279400926\\
540	9.84246015309278\\
550	9.83015880309609\\
560	9.79263690052551\\
570	9.81754241564687\\
580	9.79864003510372\\
590	9.78633259808013\\
600	9.81544650482716\\
610	9.76286799517253\\
620	9.75995638829515\\
630	9.75669543491489\\
640	9.75515111236749\\
650	9.76365221164415\\
660	9.71505787284097\\
670	9.74000931752465\\
680	9.70389753526609\\
690	9.71209923039083\\
700	9.72937283903726\\
710	9.69108850526105\\
720	9.70204298564705\\
730	9.68136079471354\\
740	9.65680013932045\\
750	9.66460703107118\\
760	9.68388128594281\\
770	9.69449676114857\\
780	9.71343720027427\\
790	9.65203205332605\\
800	9.64512303482807\\
810	9.66182004696725\\
820	9.63991446959874\\
830	9.64088137794283\\
840	9.64624823781797\\
850	9.63478147375755\\
860	9.64312488426276\\
870	9.65658852863998\\
880	9.67511173422202\\
890	9.67426474865048\\
900	9.66080000353332\\
910	9.6623338486336\\
920	9.65755983929843\\
930	9.63986438526242\\
940	9.67266062194874\\
950	9.65750415022092\\
960	9.65390875687888\\
970	9.64662612033792\\
980	9.64856340494729\\
990	9.6598156201276\\
1000	9.65862932370016\\
1010	9.64927289741325\\
1020	9.63351730134055\\
1030	9.64300761168699\\
1040	9.63217457806336\\
1050	9.64561081771077\\
1060	9.64256502381656\\
1070	9.64184301838915\\
1080	9.63812696134233\\
1090	9.64426732302887\\
1100	9.65375257147926\\
1110	9.64051809350355\\
1120	9.63313023959793\\
1130	9.6207430056766\\
1140	9.6218100652798\\
1150	9.63919131122048\\
1160	9.63085927137926\\
1170	9.62411621785455\\
1180	9.61410329981925\\
1190	9.6233696428163\\
1200	9.61308566193801\\
1210	9.62197880929645\\
1220	9.61766049137031\\
1230	9.63019981864876\\
1240	9.64340967862391\\
1250	9.65557953300655\\
1260	9.64681987925491\\
1270	9.64128647634491\\
1280	9.65733978853039\\
1290	9.64505336352416\\
1300	9.65071697310213\\
1310	9.63515581813248\\
1320	9.63422144308767\\
1330	9.63663830024985\\
1340	9.63467422108673\\
1350	9.63096786906126\\
1360	9.63228327323333\\
1370	9.63448066937773\\
1380	9.64709746997684\\
1390	9.65023104962351\\
1400	9.63394543581724\\
1410	9.64132974073482\\
1420	9.62703109273594\\
1430	9.62114404306644\\
1440	9.63138711631926\\
1450	9.6175570329505\\
1460	9.62730317133195\\
1470	9.63090232473531\\
1480	9.63340883899113\\
1490	9.63264857204631\\
1500	9.6305729726543\\
};
\addplot[fill = mycolor1, fill opacity = 0.2, draw = none, area legend] fill between [of=A and B];
\addplot[fill = mycolor1, fill opacity = 0.55, draw = none, area legend] fill between [of=B and C];
\addplot[fill = mycolor1, fill opacity = 0.2, draw = none, area legend] fill between [of=C and D];
\addlegendentry{$\mathcal{Q}_{0.1,0.9}$}
\addlegendentry{$\mathcal{Q}_{0.25,0.75}$}
\end{axis}
\end{tikzpicture}%

==> Graphics/Clamp/Integration_error_clamp_sym.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.9\linewidth,
height=.9\linewidth,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=1500,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xlabel = {Number of samples}
]
\addplot [color=mycolor1, line width = 1.25pt, line join = round]
  table[row sep=crcr]{%
1	0.00801220520616794\\
2	0.0494441865508892\\
3	0.152106764703375\\
4	0.189779031429373\\
5	0.0292015245454971\\
6	0.039822392321681\\
7	0.0226135331962139\\
8	0.0299267861469002\\
9	0.0467518995376628\\
10	0.0627218651769662\\
11	0.0504833316365575\\
12	0.0489947004566803\\
13	0.05049834111306\\
14	0.0568248853323134\\
15	0.0684567517678049\\
16	0.0685371139675426\\
17	0.0732965325545039\\
18	0.0736748952210151\\
19	0.0628550096607111\\
20	0.055115099501113\\
21	0.0586233152536091\\
22	0.0585157853008957\\
23	0.0495330124525749\\
24	0.0561231919009439\\
25	0.0400929701045828\\
26	0.045004199033084\\
27	0.0413715370280991\\
28	0.0461309556150606\\
29	0.048619142843818\\
30	0.0457676790200412\\
31	0.047882736924475\\
32	0.0114372685405713\\
33	0.0175911035393739\\
34	0.0180687931203353\\
35	0.0356077932734717\\
36	0.0332596768906156\\
37	0.0312109854374137\\
38	0.0251775451911057\\
39	0.0252358275280417\\
40	0.052340236515753\\
41	0.0527473220855329\\
42	0.0537380238002944\\
43	0.0540089089765007\\
44	0.0545584955542685\\
45	0.0416440320040326\\
46	0.0416440320040326\\
47	0.0416452100298511\\
48	0.0400379473349258\\
49	0.0392698785619289\\
50	0.0392204023946105\\
51	0.0392799539845932\\
52	0.0396482343746996\\
53	0.0396031150892326\\
54	0.0287743859495654\\
55	0.0257231201212137\\
56	0.0257231201212135\\
57	0.0259658244897845\\
58	0.0270276887740482\\
59	0.022297599597757\\
60	0.0273702312455559\\
61	0.0272278361650669\\
62	0.0246474097488636\\
63	0.0246474097488638\\
64	0.0242696038236587\\
65	0.0242160138365238\\
66	0.0237010723204663\\
67	0.0253134941197536\\
68	0.0266879039899992\\
69	0.0269339001698158\\
70	0.0260113151802448\\
71	0.0243760408700124\\
72	0.0224618763557427\\
73	0.0218864340413291\\
74	0.0227879706090193\\
75	0.0227307910899427\\
76	0.0218574311400231\\
77	0.02138789826401\\
78	0.0214654487139409\\
79	0.02146544871394\\
80	0.02146544871394\\
81	0.0220702636536916\\
82	0.0230781128092998\\
83	0.0231975514610986\\
84	0.0256461402948\\
85	0.0247052399682787\\
86	0.0247608917721915\\
87	0.0247806393371455\\
88	0.0244471364746465\\
89	0.0246211811865746\\
90	0.0254857162800947\\
91	0.026632694501057\\
92	0.0281870883107498\\
93	0.028187776513693\\
94	0.0244389020348078\\
95	0.0246843096465532\\
96	0.024925464111039\\
97	0.024925464111039\\
98	0.024925464111039\\
99	0.020423289114052\\
100	0.0206037826893249\\
101	0.0213420366815683\\
102	0.0204800815388487\\
103	0.0204475235905784\\
104	0.0204475235905784\\
105	0.0205432776890255\\
106	0.0215176784193539\\
107	0.0215978277056613\\
108	0.0215978277056613\\
109	0.0214137746694098\\
110	0.0214209325988698\\
111	0.0214209325988698\\
112	0.0204864484884857\\
113	0.0184414056159174\\
114	0.0190272675326966\\
115	0.0190272675326966\\
116	0.0190272675326966\\
117	0.0190272675875049\\
118	0.0205510912191986\\
119	0.020496102545007\\
120	0.0204994402848222\\
121	0.0215171564252685\\
122	0.0196489726226296\\
123	0.0236590143849239\\
124	0.0244123082856896\\
125	0.0245543819840889\\
126	0.0248147233493646\\
127	0.0248111199744107\\
128	0.0249602827104519\\
129	0.0229876091665114\\
130	0.0230080839162916\\
131	0.0230080839162916\\
132	0.0234698647695826\\
133	0.0232068507008459\\
134	0.0229903785318529\\
135	0.0229708946352278\\
136	0.0229426210944387\\
137	0.0232875122253382\\
138	0.0232879466650387\\
139	0.0232879466650387\\
140	0.0234407187069429\\
141	0.0229477735865531\\
142	0.0232288751938771\\
143	0.0232288751938769\\
144	0.0232288751940023\\
145	0.0214242580018365\\
146	0.0220414908314485\\
147	0.0234064348079563\\
148	0.0234846452892347\\
149	0.0248727095840151\\
150	0.0250025295732199\\
151	0.0250054266729777\\
152	0.0252978806145982\\
153	0.0263534053280174\\
154	0.0263252074715233\\
155	0.02632577029795\\
156	0.0263257762367114\\
157	0.026356197716162\\
158	0.0264709945235649\\
159	0.026472786080796\\
160	0.0273096623526603\\
161	0.0273096623526603\\
162	0.0273166436466078\\
163	0.0270541565136959\\
164	0.0270541565136961\\
165	0.0270322321761938\\
166	0.0277438143748349\\
167	0.0277538735345357\\
168	0.0281740726179445\\
169	0.0283987350017719\\
170	0.0286178140726048\\
171	0.0288397716958791\\
172	0.0287091042709239\\
173	0.0287065265618514\\
174	0.0278820525120953\\
175	0.0279360741205214\\
176	0.0280961181513335\\
177	0.0281865870071751\\
178	0.0289128892150165\\
179	0.0285993520969042\\
180	0.0285993520969053\\
181	0.0286002992749406\\
182	0.0278852101169633\\
183	0.0277002538586506\\
184	0.0277002538586506\\
185	0.0283005000645807\\
186	0.0280819524125538\\
187	0.027700615457199\\
188	0.0277006154571988\\
189	0.0274756271084519\\
190	0.0274756271084519\\
191	0.0250682612091295\\
192	0.0193013606857769\\
193	0.0193014200733884\\
194	0.0193014200733884\\
195	0.0193014200733884\\
196	0.0188336088402447\\
197	0.0188255736113461\\
198	0.0188255795501404\\
199	0.0188255795501404\\
200	0.0189290884100524\\
201	0.0188921025153276\\
202	0.0189282430429951\\
203	0.0167791996050367\\
204	0.0167791996050365\\
205	0.0166492292677525\\
206	0.0177763077548232\\
207	0.018509913314711\\
208	0.018509913314711\\
209	0.0185834121037621\\
210	0.0185842809831632\\
211	0.0187816044449138\\
212	0.0182224599118982\\
213	0.0182224599118982\\
214	0.0179606205448741\\
215	0.0178663106708615\\
216	0.0180989107329398\\
217	0.0180119973432975\\
218	0.0180229437734878\\
219	0.0174154443835373\\
220	0.0174160745089331\\
221	0.017191226324845\\
222	0.016592067573561\\
223	0.016592067573561\\
224	0.016592067573561\\
225	0.0165462677758396\\
226	0.0211162988758587\\
227	0.0211162988758587\\
228	0.0213755255407136\\
229	0.021362378604271\\
230	0.0213672299494447\\
231	0.021613092780029\\
232	0.0221469151783769\\
233	0.0221474182456133\\
234	0.0213519724867363\\
235	0.0207778838701793\\
236	0.0208501923569477\\
237	0.0209881126776473\\
238	0.0205159959880198\\
239	0.0205159959880198\\
240	0.0205159959880198\\
241	0.0205435473937296\\
242	0.0204374816715628\\
243	0.0204374816715628\\
244	0.0200684008716538\\
245	0.0202103221245472\\
246	0.0199232365384648\\
247	0.0199234981997667\\
248	0.0199234981997669\\
249	0.019887452855044\\
250	0.019887452855044\\
251	0.0199061785916852\\
252	0.0199061785916852\\
253	0.0199061785916852\\
254	0.0199061785916852\\
255	0.0198938251376396\\
256	0.0198938251376396\\
257	0.0196526313225049\\
258	0.019513670468621\\
259	0.0195136704686208\\
260	0.019573954987556\\
261	0.0199990678210054\\
262	0.0192746515908706\\
263	0.0192746515908706\\
264	0.0194053265836569\\
265	0.0181211574664215\\
266	0.0181211574664215\\
267	0.0181341874359316\\
268	0.0180893604939794\\
269	0.0164695419746555\\
270	0.0167901764201154\\
271	0.0168448356827202\\
272	0.0168448356827202\\
273	0.0168448356827204\\
274	0.0172450978181502\\
275	0.0172314958117105\\
276	0.0169727555797903\\
277	0.0169393365812353\\
278	0.0169355232928235\\
279	0.0169175186121915\\
280	0.0167916353714462\\
281	0.0166929583554375\\
282	0.0168664703846259\\
283	0.0168664703846261\\
284	0.0168664703846259\\
285	0.0159470449804903\\
286	0.0159690101293356\\
287	0.0158016699989145\\
288	0.0157620685304428\\
289	0.0157692897853722\\
290	0.0157762723789463\\
291	0.0159017038704666\\
292	0.0160155537998535\\
293	0.0159735740457699\\
294	0.0162922698055925\\
295	0.0162922698055925\\
296	0.0162922698055925\\
297	0.0122178956828494\\
298	0.0122178956828494\\
299	0.0122178956828494\\
300	0.0122178956828494\\
301	0.0122178956828494\\
302	0.0122780222689197\\
303	0.0105328505062186\\
304	0.0110699310126633\\
305	0.0110699310126633\\
306	0.0109404550631932\\
307	0.0108928291084342\\
308	0.0102115654346009\\
309	0.0102115654346009\\
310	0.00925158670666344\\
311	0.00914365889753912\\
312	0.00914365889753893\\
313	0.00910247151090042\\
314	0.00910205839681159\\
315	0.00910047151395556\\
316	0.00908236600568669\\
317	0.00936708128536382\\
318	0.00936708128536382\\
319	0.00930936033628446\\
320	0.00928680536918014\\
321	0.00891708788216532\\
322	0.00890070613647526\\
323	0.00889076065220077\\
324	0.0102118383008078\\
325	0.0102279012272924\\
326	0.010229739014087\\
327	0.010229739014087\\
328	0.010229739014087\\
329	0.0102305057632754\\
330	0.0102305057632754\\
331	0.0103963122144212\\
332	0.0103963586479953\\
333	0.0113206240150307\\
334	0.0112857864430798\\
335	0.0114278877053305\\
336	0.0114556632615241\\
337	0.0114556632615241\\
338	0.0118328649072803\\
339	0.0118328649072803\\
340	0.0118328662486875\\
341	0.0118328922366485\\
342	0.0120462969281228\\
343	0.0105110933739438\\
344	0.0106776052181308\\
345	0.0105852429734494\\
346	0.0105856509032949\\
347	0.0105856509032947\\
348	0.0105853678817077\\
349	0.0105853678817077\\
350	0.0109727069528394\\
351	0.0112861464897941\\
352	0.0112212940479333\\
353	0.0114205131976104\\
354	0.0114518609262114\\
355	0.0117166058823473\\
356	0.01171775600432\\
357	0.0115953522427946\\
358	0.0115820168254522\\
359	0.0116244272465454\\
360	0.0116222826351215\\
361	0.0116222826351215\\
362	0.0116241768323747\\
363	0.011824334168388\\
364	0.0118258676671665\\
365	0.0118430984705517\\
366	0.0118566051157486\\
367	0.0118566051157486\\
368	0.0118642148928147\\
369	0.0118768149678851\\
370	0.0118800743296132\\
371	0.0116926372850658\\
372	0.0116701965161472\\
373	0.0111908248157693\\
374	0.0112124863655488\\
375	0.0112026651653781\\
376	0.0112547510909163\\
377	0.0112547510909163\\
378	0.0111974620494484\\
379	0.0111974620494484\\
380	0.0112012338559318\\
381	0.0112607909249106\\
382	0.0112997000407565\\
383	0.0112997000407565\\
384	0.011330609532704\\
385	0.0113250995988859\\
386	0.00877490748170599\\
387	0.00884294180385425\\
388	0.00882936219166591\\
389	0.00882936219166591\\
390	0.00891423096119899\\
391	0.00891423096119899\\
392	0.00898696050512416\\
393	0.00900960777695399\\
394	0.00900960777695399\\
395	0.00900960777695399\\
396	0.00935124124012284\\
397	0.00935098625169187\\
398	0.00935098625169187\\
399	0.0093804406419589\\
400	0.00938020941190855\\
401	0.00938020941190855\\
402	0.00927575939027987\\
403	0.00927575939027987\\
404	0.00927575939027987\\
405	0.00927079124976286\\
406	0.00927079124976286\\
407	0.0090785062874114\\
408	0.00908063731236181\\
409	0.00914297751366095\\
410	0.00914943410924344\\
411	0.0091687416286097\\
412	0.0091687416286097\\
413	0.00930566072272549\\
414	0.00924828573727517\\
415	0.00925118061542409\\
416	0.00950357109378274\\
417	0.00950357109378274\\
418	0.00946103290389254\\
419	0.00946103290389254\\
420	0.00936139213574155\\
421	0.0106451416673492\\
422	0.0106458698532894\\
423	0.00831736481563438\\
424	0.00835478171831288\\
425	0.00835576518732242\\
426	0.00846719602404331\\
427	0.00846719602404331\\
428	0.00846719602404331\\
429	0.00846945981564223\\
430	0.00845266889583614\\
431	0.00845266889583614\\
432	0.00960745777032378\\
433	0.00961964775057999\\
434	0.00961964775057999\\
435	0.00961913683973879\\
436	0.00972773070485879\\
437	0.00972773070485879\\
438	0.00972773084002041\\
439	0.00973004073474253\\
440	0.00979145248153829\\
441	0.00983818038813561\\
442	0.0098371838370947\\
443	0.00981735451058894\\
444	0.00985060075281888\\
445	0.00977494905299406\\
446	0.00970818888309307\\
447	0.00973223297624548\\
448	0.0098663277242757\\
449	0.0098663277242757\\
450	0.00986632772427589\\
451	0.0096053040881926\\
452	0.00918762079393374\\
453	0.0091894873470791\\
454	0.00928249512281464\\
455	0.00928254983881557\\
456	0.00904448387858472\\
457	0.00904573290216239\\
458	0.00905116088903941\\
459	0.00905116088903922\\
460	0.0089768967066104\\
461	0.00898535115787672\\
462	0.00897787785056678\\
463	0.00897793256673706\\
464	0.00951095179950387\\
465	0.00951095179950387\\
466	0.00950897638896665\\
467	0.00958817837876795\\
468	0.00956796807260494\\
469	0.00959766006843831\\
470	0.00968163101904366\\
471	0.00967098057707127\\
472	0.00934761948241411\\
473	0.00935043918598785\\
474	0.00935660748010959\\
475	0.00865155060525434\\
476	0.00865155060525434\\
477	0.00865097445000157\\
478	0.00865097445000157\\
479	0.00865097445000157\\
480	0.00865147553720759\\
481	0.00865147553720759\\
482	0.0086532321972206\\
483	0.00866592264238378\\
484	0.008671059907868\\
485	0.00845793601104075\\
486	0.00841892000907149\\
487	0.00856414010122439\\
488	0.0086279842252385\\
489	0.0086279842252385\\
490	0.0086279842252385\\
491	0.00862798422523868\\
492	0.00863791959720256\\
493	0.00858481559410229\\
494	0.00858481559410229\\
495	0.00858098213955369\\
496	0.00858098213955369\\
497	0.0086051696695744\\
498	0.00605004169762308\\
499	0.0060488109955883\\
500	0.00604981713006088\\
501	0.00610317626789374\\
502	0.00617273090276749\\
503	0.00612500174379143\\
504	0.00612085593277508\\
505	0.00613031877063543\\
506	0.00613031877063543\\
507	0.0060559812999761\\
508	0.00604936081431027\\
509	0.00604936081431008\\
510	0.00611930118699957\\
511	0.00611930118699938\\
512	0.00611997040660279\\
513	0.00611997040660279\\
514	0.00624630082741881\\
515	0.00624022890953013\\
516	0.00534008725604494\\
517	0.00536136379550585\\
518	0.00537171413468899\\
519	0.00540858750938955\\
520	0.00531327578075346\\
521	0.00531327578075346\\
522	0.00530067127914358\\
523	0.00525694302210639\\
524	0.0050944784675214\\
525	0.00510265110135896\\
526	0.00515682546484878\\
527	0.00515687997350436\\
528	0.00531102329586308\\
529	0.00531102329586308\\
530	0.00531102329586308\\
531	0.00533772761548188\\
532	0.00535182965031681\\
533	0.00535350569334643\\
534	0.00535350569334643\\
535	0.0027807840256243\\
536	0.0027807840256243\\
537	0.0027807840256243\\
538	0.00277645242545111\\
539	0.0027261966430078\\
540	0.00272655888317745\\
541	0.00280472753506721\\
542	0.00280488890916383\\
543	0.00280488890916383\\
544	0.00271342890876257\\
545	0.00271769048080658\\
546	0.00271769048080658\\
547	0.00268212159792482\\
548	0.00268231639101647\\
549	0.00269131400725614\\
550	0.00277526889984001\\
551	0.00271201384357634\\
552	0.00270998525310447\\
553	0.00248170557456026\\
554	0.00248056074462587\\
555	0.00248638773378244\\
556	0.00251832179094619\\
557	0.00256971772363549\\
558	0.00256971772363549\\
559	0.00254652329850123\\
560	0.00254652329850123\\
561	0.00254652329850123\\
562	0.002545674344026\\
563	0.00261579073135776\\
564	0.00261758180568026\\
565	0.00263394594308452\\
566	0.00263394594308452\\
567	0.00260902255633259\\
568	0.00248572885867896\\
569	0.00248572885867896\\
570	0.00233132053521884\\
571	0.0022339491591145\\
572	0.0022331217396368\\
573	0.00219646865311391\\
574	0.00216580892119431\\
575	0.00216580892119431\\
576	0.00099628623587255\\
577	0.00111744433697369\\
578	0.00111074773909393\\
579	0.00111074773909393\\
580	0.00111074783101463\\
581	0.00111074783101463\\
582	0.00110681492603956\\
583	0.00110681492603956\\
584	0.00110681492603956\\
585	0.0011698511585458\\
586	0.0011698511585458\\
587	0.00116990233818845\\
588	0.00116990233818845\\
589	0.00126424143183847\\
590	0.001288176847749\\
591	0.001288176847749\\
592	0.00129261233601947\\
593	0.000310974029597983\\
594	0.000316892681104608\\
595	0.000316892681104608\\
596	0.000314763970300902\\
597	0.000312328777790509\\
598	0.00031213788666215\\
599	0.000313168013135144\\
600	0.000379380023949532\\
601	0.000834394154373162\\
602	0.000834394154373162\\
603	0.000847654769592216\\
604	0.000829529706952955\\
605	0.000829529706952955\\
606	0.000865037857644351\\
607	0.000898530594525096\\
608	0.000898530597384527\\
609	0.00201430117147344\\
610	0.00201430117147344\\
611	0.00201591960790395\\
612	0.00205270782335342\\
613	0.00205234819279315\\
614	0.00205234819279315\\
615	0.00205814787343246\\
616	0.00223673088375862\\
617	0.00223673088375843\\
618	0.00223673088375843\\
619	0.00223673088375843\\
620	0.00223673088375843\\
621	0.00223673088375843\\
622	0.00224006753886825\\
623	0.00225363777750327\\
624	0.0022756518519101\\
625	0.00228116797517163\\
626	0.00229107874463079\\
627	0.0022910787446306\\
628	0.00229380059019585\\
629	0.0024092718152538\\
630	0.00406897251904993\\
631	0.00406897251904993\\
632	0.00406897251904993\\
633	0.00406897251904993\\
634	0.00406897251904993\\
635	0.00407015910121758\\
636	0.00407598768750682\\
637	0.00405290628660357\\
638	0.00405290628660357\\
639	0.00405293198222978\\
640	0.00422861914370206\\
641	0.00421856102642788\\
642	0.00421856102642788\\
643	0.00421856102642788\\
644	0.00421682254409532\\
645	0.00422672012222966\\
646	0.00421368545822385\\
647	0.00421243814793486\\
648	0.00415166358629775\\
649	0.00415182259400858\\
650	0.00402728844922268\\
651	0.00402724602465243\\
652	0.00402724602465243\\
653	0.00390554240834249\\
654	0.00390554240834249\\
655	0.00374696888530144\\
656	0.00374696888530144\\
657	0.0037473799765634\\
658	0.0037473799765634\\
659	0.0037473799765634\\
660	0.0037473799765634\\
661	0.00373967553802488\\
662	0.00373967553802488\\
663	0.00376432324901374\\
664	0.00377719023772138\\
665	0.00379870831631895\\
666	0.00384238935524152\\
667	0.00397919015353822\\
668	0.00397919015353822\\
669	0.00397919015353822\\
670	0.00397919015353822\\
671	0.00397919015353822\\
672	0.00395658151957423\\
673	0.00395658151957423\\
674	0.00395658144655359\\
675	0.00396428885361365\\
676	0.00376418819715473\\
677	0.00376418819715492\\
678	0.00381270753333284\\
679	0.00296452779411783\\
680	0.00317949752554872\\
681	0.00317949752554872\\
682	0.00317949752554872\\
683	0.00352389729691274\\
684	0.00352389729691274\\
685	0.00352152409462685\\
686	0.00352152409462685\\
687	0.0033767833446572\\
688	0.0033767833446572\\
689	0.00351435656210648\\
690	0.00351435656210648\\
691	0.00351435656210648\\
692	0.00354148093089382\\
693	0.00354148093089382\\
694	0.00354886156691722\\
695	0.00354267365917261\\
696	0.00354267365917242\\
697	0.00354267365917223\\
698	0.00353575461310719\\
699	0.00432353796137517\\
700	0.00432246631306132\\
701	0.00432246631306132\\
702	0.00413889307467162\\
703	0.00416280056286656\\
704	0.00416280056286656\\
705	0.00416280056286656\\
706	0.00416280056286656\\
707	0.004153269483024\\
708	0.004153269483024\\
709	0.00420433101943862\\
710	0.00420433101943862\\
711	0.00416383161818575\\
712	0.00416383163644148\\
713	0.00416400446058575\\
714	0.00416400446058575\\
715	0.004155586668376\\
716	0.00385931152621922\\
717	0.00385931152621922\\
718	0.00385931152621922\\
719	0.00385931152621922\\
720	0.00384930921895931\\
721	0.00377307923593632\\
722	0.00377680240324633\\
723	0.00382131941271961\\
724	0.00382131941271961\\
725	0.00382131941271961\\
726	0.00382292791593112\\
727	0.00388014440778004\\
728	0.00388014440778004\\
729	0.00388044819284747\\
730	0.00388044819284747\\
731	0.00389319982028514\\
732	0.0038936993421747\\
733	0.0038936993421747\\
734	0.00387554190406646\\
735	0.00387554190406646\\
736	0.00387554190406646\\
737	0.00371534727288778\\
738	0.00376103869314803\\
739	0.00377247518301237\\
740	0.0035944990529197\\
741	0.00359450045164439\\
742	0.00362002998004979\\
743	0.00364240047114917\\
744	0.00369015911118452\\
745	0.00368994195314512\\
746	0.00350053165335386\\
747	0.00298322988109497\\
748	0.00290577349310882\\
749	0.00288514465292758\\
750	0.00288975675091059\\
751	0.00288975675091059\\
752	0.00289064935238759\\
753	0.00302914718708664\\
754	0.00302914718708664\\
755	0.00303031725792998\\
756	0.00304922456716455\\
757	0.0031164985263815\\
758	0.00314578072224941\\
759	0.00314639963188488\\
760	0.00316017982191806\\
761	0.00316017982191806\\
762	0.00317051881750475\\
763	0.00320412622665142\\
764	0.00321507494639664\\
765	0.00319576709726928\\
766	0.00319576709726909\\
767	0.00319861823988829\\
768	0.00305346094230134\\
769	0.00306589130286396\\
770	0.00307037906146656\\
771	0.00306979021783594\\
772	0.00309825178482777\\
773	0.00218982255626174\\
774	0.00218982255234187\\
775	0.0021900597827196\\
776	0.00219005978273621\\
777	0.0021935933270714\\
778	0.00232475733990941\\
779	0.00246143586356307\\
780	0.00246157876727215\\
781	0.00246167849451666\\
782	0.00245817388336038\\
783	0.00245817388336038\\
784	0.00288636396586367\\
785	0.00283353205802182\\
786	0.00283353205802201\\
787	0.00283353205802201\\
788	0.00285497054392519\\
789	0.00285790863078025\\
790	0.00288048903242452\\
791	0.00288048903242452\\
792	0.00288048903242452\\
793	0.00288273739363227\\
794	0.00285279251868342\\
795	0.0028514713107123\\
796	0.00284234048364217\\
797	0.00284234048364217\\
798	0.00285823881419114\\
799	0.00285823881419114\\
800	0.00285823881419114\\
801	0.00285958395981178\\
802	0.00285958395981178\\
803	0.00285878195966897\\
804	0.00285878195966897\\
805	0.00277695165845567\\
806	0.00278225260926998\\
807	0.00287260659187843\\
808	0.00287030402398256\\
809	0.00295176283299775\\
810	0.00295176283299775\\
811	0.00295176283299775\\
812	0.00266924423717225\\
813	0.00254922890538321\\
814	0.00250728836511884\\
815	0.00251258773362247\\
816	0.00262960980519273\\
817	0.00264140024403813\\
818	0.00264140024403813\\
819	0.00263940221356656\\
820	0.00263961943341674\\
821	0.0026398449394397\\
822	0.0026398449394397\\
823	0.00263108148130039\\
824	0.00263108148130039\\
825	0.00266810769688647\\
826	0.00264709563223503\\
827	0.00264709563223503\\
828	0.00264709563223503\\
829	0.00253803383768507\\
830	0.00253803383768507\\
831	0.00253803383768507\\
832	0.00251098179476143\\
833	0.00257024395049516\\
834	0.00257437262353805\\
835	0.00257437262353805\\
836	0.00251674897534924\\
837	0.00251674897534924\\
838	0.0025469125322579\\
839	0.0025472690528275\\
840	0.00256977979079992\\
841	0.00270898535462121\\
842	0.00270898535462121\\
843	0.00260554305161386\\
844	0.00260554305161386\\
845	0.00287270238164936\\
846	0.00287743940804548\\
847	0.00288781312604371\\
848	0.00290457755672819\\
849	0.00290457755672819\\
850	0.00290457755672819\\
851	0.00290457755672819\\
852	0.00263588589187162\\
853	0.00249840396983773\\
854	0.00257816923111153\\
855	0.00257919903793506\\
856	0.00257919903793506\\
857	0.00257932017502481\\
858	0.00257932017502481\\
859	0.00259582310819599\\
860	0.00259582310819599\\
861	0.0025958231081992\\
862	0.0025958231081992\\
863	0.0025958231081992\\
864	0.0025958231081992\\
865	0.0026064748040291\\
866	0.00264286648239921\\
867	0.0026428135918861\\
868	0.0026428135918861\\
869	0.00264338431606795\\
870	0.0026267659600184\\
871	0.0026267659600184\\
872	0.0026267659600184\\
873	0.0026267659600184\\
874	0.00262344654834134\\
875	0.00262218502541464\\
876	0.00262370067059572\\
877	0.00262370067059572\\
878	0.00261841484867615\\
879	0.00261076330362534\\
880	0.00261591281815795\\
881	0.00261591281815795\\
882	0.0026184208700679\\
883	0.00262893428278304\\
884	0.00262893168696108\\
885	0.00262893168696108\\
886	0.00262746925453543\\
887	0.00262746925453543\\
888	0.00262734946901545\\
889	0.00203836648515926\\
890	0.00205739313618704\\
891	0.00205739313618704\\
892	0.00203649464264697\\
893	0.00211183281629055\\
894	0.00202029681115037\\
895	0.00204864933287237\\
896	0.00205308340181896\\
897	0.00205308340181896\\
898	0.00203908372039282\\
899	0.00204524039778113\\
900	0.00204865854484332\\
901	0.0020672962472319\\
902	0.0020672962472319\\
903	0.00207511615869392\\
904	0.00208598240714613\\
905	0.00199881582404983\\
906	0.00199881649475472\\
907	0.00200031598430835\\
908	0.0020953539614619\\
909	0.0020953539614619\\
910	0.00210218478455808\\
911	0.00179721869698946\\
912	0.00179781536014608\\
913	0.00179781536014608\\
914	0.00189511240617578\\
915	0.00122810723740222\\
916	0.00122862478864639\\
917	0.0012193323657637\\
918	0.00113442261339264\\
919	0.00113442261339264\\
920	0.00111406975400659\\
921	0.00111406975400659\\
922	0.00110522997527738\\
923	0.00110523198738789\\
924	0.00110525689748134\\
925	0.00111013325838558\\
926	0.00111013325838558\\
927	0.00111013325838558\\
928	0.00115650370916916\\
929	0.00115650370916935\\
930	0.00115650370916935\\
931	0.00115650371905049\\
932	0.00115668768915086\\
933	0.00114175658460767\\
934	0.001191698428339\\
935	0.00119223639504376\\
936	0.00119223639504376\\
937	0.000871747811961701\\
938	0.000871802527962447\\
939	0.000871802527962447\\
940	0.000827908316145897\\
941	0.000827908316145897\\
942	0.000830737104058138\\
943	0.000830737104058138\\
944	0.000830737104058138\\
945	0.000943790368699275\\
946	0.000943790368699275\\
947	0.000887752700536663\\
948	0.000848636742597898\\
949	0.000687261670143585\\
950	0.000687261670143585\\
951	0.000700911130676435\\
952	0.00074057241089116\\
953	0.000756250162849768\\
954	0.000756250162849768\\
955	0.000940286528349664\\
956	0.000940286528349664\\
957	0.000258656954098617\\
958	0.000258656954098617\\
959	0.000258656954098617\\
960	0.000258656954098617\\
961	0.000259316608271213\\
962	0.000288185849402665\\
963	0.00044645611572586\\
964	0.000446456115726049\\
965	0.000443258487427826\\
966	0.000443258487427826\\
967	0.000443258487427637\\
968	0.00044325848742877\\
969	0.00044325848742877\\
970	0.00044325848742877\\
971	0.0004682350368083\\
972	0.000447357190377237\\
973	0.000447357326452795\\
974	0.000447357326452795\\
975	0.000447357326452795\\
976	0.000500050793183393\\
977	0.000500801755521961\\
978	0.000500801755521961\\
979	0.000500801755521772\\
980	0.000511856673566192\\
981	0.000624013467078831\\
982	0.000655392003730729\\
983	0.000338343500476222\\
984	0.000347537766288262\\
985	0.000347537766288262\\
986	0.000348701013725061\\
987	0.000348701013725061\\
988	0.000348700992070528\\
989	0.000348700992070528\\
990	0.000371407350639971\\
991	0.000360267368310372\\
992	0.000331124987684208\\
993	0.000331124987684208\\
994	0.000331124987684208\\
995	0.000331017664597968\\
996	0.000331017936672436\\
997	0.000330962642518071\\
998	0.00033096264251826\\
999	0.000330925130818775\\
1000	0.000332721647531166\\
1001	0.000333296540970765\\
1002	0.000353092522722103\\
1003	1.53014800985058e-05\\
1004	1.53014800985058e-05\\
1005	1.53014800985058e-05\\
1006	1.53014800986946e-05\\
1007	1.75694682137943e-05\\
1008	0.000137976897294477\\
1009	0.000156944917946522\\
1010	5.46759385428994e-05\\
1011	5.46759385428994e-05\\
1012	8.32972208185309e-05\\
1013	8.32972208185309e-05\\
1014	1.18456541158373e-05\\
1015	1.18456541158373e-05\\
1016	1.18456541158373e-05\\
1017	3.0117041340064e-06\\
1018	6.01698478699697e-06\\
1019	5.56169642703519e-06\\
1020	5.56169642703519e-06\\
1021	4.86126670625869e-05\\
1022	4.95084456783628e-05\\
1023	6.00579102331815e-05\\
1024	5.9369016980188e-05\\
1025	5.85073586530294e-05\\
1026	5.85073586530294e-05\\
1027	5.85073586530294e-05\\
1028	5.75188162800525e-05\\
1029	8.57776573078e-05\\
1030	5.45895323061095e-06\\
1031	5.56817462482165e-06\\
1032	0.000731729687672011\\
1033	0.000769085119153647\\
1034	0.000787879005838665\\
1035	0.000793662758796201\\
1036	0.000638748378398427\\
1037	0.000640045706934901\\
1038	0.000640045706934901\\
1039	0.000751237165033831\\
1040	0.000751237165033831\\
1041	0.000759989729859053\\
1042	0.000759989729859053\\
1043	0.000759989729859053\\
1044	0.000719224141546572\\
1045	0.000719224141546572\\
1046	0.000719224141546572\\
1047	0.0013054352697388\\
1048	0.00130543526973899\\
1049	0.00130543526973899\\
1050	0.0012999082203575\\
1051	0.00131622667148659\\
1052	0.00133692601652089\\
1053	0.00134112307242289\\
1054	0.00144690125888154\\
1055	0.00144870356856275\\
1056	0.00144719510516006\\
1057	0.00144719510516025\\
1058	0.00144719510516025\\
1059	0.00146364161530628\\
1060	0.00148164836590419\\
1061	0.00148164836590419\\
1062	0.00136042934061908\\
1063	0.00138001978158061\\
1064	0.00140683205474839\\
1065	0.00140683205474839\\
1066	0.00140345165648302\\
1067	0.00141867230189458\\
1068	0.00142628869090533\\
1069	0.00142645534773891\\
1070	0.00143223237816327\\
1071	0.00140002676548818\\
1072	0.00140002679562775\\
1073	0.00141883435137961\\
1074	0.00138961231486556\\
1075	0.00139726331579349\\
1076	0.00139726331579349\\
1077	0.00140260734543677\\
1078	0.00140217105934808\\
1079	0.00140079980485404\\
1080	0.00140079980485404\\
1081	0.0013677079616354\\
1082	0.0013677079616354\\
1083	0.00133179413333453\\
1084	0.00133179413333453\\
1085	0.00133179413333453\\
1086	0.00133179413333453\\
1087	0.00133179413333453\\
1088	0.00133179413333453\\
1089	0.00127691632717177\\
1090	0.00159990158600709\\
1091	0.00159990158600709\\
1092	0.00164729640755315\\
1093	0.00164729842868298\\
1094	0.00158655828120658\\
1095	0.00158402528396947\\
1096	0.00158402528396947\\
1097	0.00158402528396947\\
1098	0.00158402528396947\\
1099	0.00158402528396947\\
1100	0.00158402528396947\\
1101	0.00159050729247948\\
1102	0.00159137099975654\\
1103	0.00159174431324036\\
1104	0.00159164981158687\\
1105	0.00165153285863251\\
1106	0.00159508818368714\\
1107	0.00159508818368714\\
1108	0.00159501119861623\\
1109	0.00159501119861623\\
1110	0.00171150735075224\\
1111	0.00165495353463531\\
1112	0.00164537742518243\\
1113	0.00167664227108223\\
1114	0.00167664227108223\\
1115	0.00167664227108223\\
1116	0.00167577142248378\\
1117	0.00167925846279287\\
1118	0.00167723398614835\\
1119	0.00167619982124552\\
1120	0.00168401413125997\\
1121	0.00167625075341753\\
1122	0.00170539313404332\\
1123	0.00170542239857031\\
1124	0.00170687653323366\\
1125	0.00177286854177966\\
1126	0.00180370804836503\\
1127	0.00180370804836503\\
1128	0.00183330933083478\\
1129	0.0018332595106477\\
1130	0.00182334919540418\\
1131	0.00182334919540418\\
1132	0.00182334919540418\\
1133	0.00182334919540418\\
1134	0.00191967375907073\\
1135	0.00191967375907073\\
1136	0.0019343482456539\\
1137	0.0019343482456539\\
1138	0.00193239647927092\\
1139	0.00192990319905229\\
1140	0.00189194894665209\\
1141	0.00189194894665209\\
1142	0.00189194894665209\\
1143	0.00189194894665209\\
1144	0.00191934685241841\\
1145	0.00191934685241841\\
1146	0.00191934685241841\\
1147	0.00191934685241841\\
1148	0.00191934685241841\\
1149	0.00192570197924381\\
1150	0.00197255073478027\\
1151	0.00197279922354791\\
1152	0.00197279922354791\\
1153	0.00189884549460762\\
1154	0.00189907546732086\\
1155	0.00191072566797005\\
1156	0.00191072566797005\\
1157	0.00191072566797024\\
1158	0.00208852584335974\\
1159	0.00208852584335974\\
1160	0.00208852584335974\\
1161	0.00204941101700167\\
1162	0.00204941101700167\\
1163	0.00204941101700167\\
1164	0.00201606721434453\\
1165	0.00201915373804141\\
1166	0.00199166464705047\\
1167	0.00197991100199868\\
1168	0.00197991100199868\\
1169	0.00197991100199868\\
1170	0.0019148781026557\\
1171	0.00191488998017766\\
1172	0.00191488998017766\\
1173	0.00192272652815913\\
1174	0.00195186079198158\\
1175	0.00195216025921186\\
1176	0.00194538520891903\\
1177	0.00194544457227732\\
1178	0.00194804754886885\\
1179	0.00194804754886885\\
1180	0.00195429619344431\\
1181	0.00188406806550612\\
1182	0.00189051231275703\\
1183	0.00189051231275703\\
1184	0.00189151789743827\\
1185	0.00189173511728845\\
1186	0.00189173511728845\\
1187	0.00189173511728845\\
1188	0.00189173511728845\\
1189	0.00189173511728845\\
1190	0.00189173511728845\\
1191	0.00185239328803663\\
1192	0.00186355538586896\\
1193	0.00186373978827612\\
1194	0.00186373978827612\\
1195	0.00195304100684679\\
1196	0.00195304100684679\\
1197	0.00196156425583018\\
1198	0.00194322384056312\\
1199	0.00194322384056312\\
1200	0.00193933605266473\\
1201	0.00193933605266473\\
1202	0.00193933605266473\\
1203	0.00194728244430488\\
1204	0.00192493376922072\\
1205	0.00192750242572408\\
1206	0.0019552888162371\\
1207	0.00192765477398366\\
1208	0.00171948790785005\\
1209	0.00171948790785005\\
1210	0.00171948790785005\\
1211	0.00171948790785005\\
1212	0.00171948790785005\\
1213	0.00170728077669367\\
1214	0.00170855108848959\\
1215	0.00170855108848959\\
1216	0.00170855108848959\\
1217	0.00171993075224816\\
1218	0.00167322922628665\\
1219	0.00167322922628665\\
1220	0.0016662004380121\\
1221	0.00166563486241865\\
1222	0.00166118356040017\\
1223	0.00166604545367029\\
1224	0.00166604545367029\\
1225	0.00163281194409859\\
1226	0.00163281194409859\\
1227	0.00162826560424844\\
1228	0.00162561439471495\\
1229	0.00166307590834391\\
1230	0.00166307590834391\\
1231	0.00166728551932457\\
1232	0.00166728551932457\\
1233	0.00168402341299302\\
1234	0.00168402341299302\\
1235	0.00167699478876495\\
1236	0.00167699478876495\\
1237	0.00167699478876495\\
1238	0.00173257576481427\\
1239	0.00173257576481427\\
1240	0.00173019033933737\\
1241	0.00172390377437907\\
1242	0.00172357076288195\\
1243	0.00173400213794543\\
1244	0.00173663088808067\\
1245	0.00176996292193085\\
1246	0.00177558017177441\\
1247	0.00177568011085636\\
1248	0.00161631548986412\\
1249	0.0015303087994281\\
1250	0.0015297953456125\\
1251	0.00155414700583811\\
1252	0.00155414700583811\\
1253	0.00155414700583811\\
1254	0.00155414700583811\\
1255	0.00171388020868914\\
1256	0.00171388020868914\\
1257	0.00171417302564191\\
1258	0.00171417302564191\\
1259	0.00168999269241339\\
1260	0.00169938272542085\\
1261	0.00169947817098494\\
1262	0.00169947817098494\\
1263	0.00161207509554626\\
1264	0.00161207509554626\\
1265	0.00161207509554626\\
1266	0.00161207509554626\\
1267	0.00161207509554626\\
1268	0.00161207509554626\\
1269	0.00161207509554626\\
1270	0.00161205850880311\\
1271	0.00161205850880311\\
1272	0.00161205850880292\\
1273	0.00161208947876356\\
1274	0.00136550004897197\\
1275	0.00154257599182867\\
1276	0.00154257599182867\\
1277	0.00161863270397902\\
1278	0.00161542785933683\\
1279	0.00161542785933664\\
1280	0.00160944567214424\\
1281	0.00160944567214424\\
1282	0.0016092433118956\\
1283	0.0016092433118956\\
1284	0.00160988455483365\\
1285	0.00161394867835306\\
1286	0.00161394867835306\\
1287	0.00161394867835306\\
1288	0.00161640048086681\\
1289	0.00157308704925597\\
1290	0.00157308704925597\\
1291	0.00156755517142791\\
1292	0.0015675559994198\\
1293	0.0015675559994198\\
1294	0.0015675559994198\\
1295	0.00156754284702013\\
1296	0.001670909189447\\
1297	0.00166230381184728\\
1298	0.00166230381184728\\
1299	0.00166003837568871\\
1300	0.00139941839154974\\
1301	0.00139941839154974\\
1302	0.00139941839309972\\
1303	0.00140106359210467\\
1304	0.00140106359210467\\
1305	0.00140106359210429\\
1306	0.00140106359210429\\
1307	0.00139936111329052\\
1308	0.0014064628333849\\
1309	0.00138393733103984\\
1310	0.00138974853779604\\
1311	0.00138974853779604\\
1312	0.00138974853779604\\
1313	0.00138929820197091\\
1314	0.00139075183906086\\
1315	0.00139075183906086\\
1316	0.00139075183906086\\
1317	0.00139053468102147\\
1318	0.00139053468102147\\
1319	0.00139011389895268\\
1320	0.00141835809426132\\
1321	0.00141835809426132\\
1322	0.00141835809426132\\
1323	0.00142296278918874\\
1324	0.0014483456319648\\
1325	0.00146467035909919\\
1326	0.00146467035909919\\
1327	0.00146467035909919\\
1328	0.00146854815526126\\
1329	0.00146879575511845\\
1330	0.00146879575511845\\
1331	0.0014350225246723\\
1332	0.00144573724791578\\
1333	0.00144573724791578\\
1334	0.00146975572631898\\
1335	0.00144167920415743\\
1336	0.00141726630076709\\
1337	0.00141726630076709\\
1338	0.00141726630076709\\
1339	0.00141726630076709\\
1340	0.00136373999828664\\
1341	0.00136373999828664\\
1342	0.00136373999828664\\
1343	0.00136686633265978\\
1344	0.0013564548777382\\
1345	0.00133753338281171\\
1346	0.00133753338281171\\
1347	0.00133753338281171\\
1348	0.00135297594666985\\
1349	0.00131225654592439\\
1350	0.00131225654592439\\
1351	0.00130837300826118\\
1352	0.00131217403394745\\
1353	0.00131217403394745\\
1354	0.00128290104204216\\
1355	0.00128290104204216\\
1356	0.0012820499516485\\
1357	0.00128212379201949\\
1358	0.00128212379201949\\
1359	0.00128212379201949\\
1360	0.00128255806315579\\
1361	0.00128255806315579\\
1362	0.00128255806315579\\
1363	0.00137129817667084\\
1364	0.00137129817667084\\
1365	0.00137129817667084\\
1366	0.00136148178862957\\
1367	0.00136148178862957\\
1368	0.00136148178862957\\
1369	0.00131089588825682\\
1370	0.00131089588825682\\
1371	0.00131265254785185\\
1372	0.00131455115507211\\
1373	0.00131455115507211\\
1374	0.00131455115507211\\
1375	0.00131455115507211\\
1376	0.00130981375072688\\
1377	0.00130981375072688\\
1378	0.000917376736598854\\
1379	0.000966615931374658\\
1380	0.000966615931374847\\
1381	0.000971484382841677\\
1382	0.000931520567439017\\
1383	0.000931520567439017\\
1384	0.000931520568989182\\
1385	0.000931520568989182\\
1386	0.000931520568989182\\
1387	0.000916519731496109\\
1388	0.000925166378654696\\
1389	0.000942535702889109\\
1390	0.000942535702889109\\
1391	0.000942535702889109\\
1392	0.000941191180306619\\
1393	0.00101350368331834\\
1394	0.00101528184651606\\
1395	0.00101528184651606\\
1396	0.000980524142063937\\
1397	0.000979768005750604\\
1398	0.000979768005750604\\
1399	0.000979768005750604\\
1400	0.000979768005750604\\
1401	0.000979768005750604\\
1402	0.000979768005750604\\
1403	0.000979768005750604\\
1404	0.000979768005750604\\
1405	0.000966917299659452\\
1406	0.000966917299659452\\
1407	0.000966917299659452\\
1408	0.000991371487571489\\
1409	0.000991259805422356\\
1410	0.000991421574214797\\
1411	0.000992537422884429\\
1412	0.0010118918349092\\
1413	0.0010118918349092\\
1414	0.0010118918349092\\
1415	0.0010118918349092\\
1416	0.0010118918349092\\
1417	0.0010118918349092\\
1418	0.00101208094548674\\
1419	0.00101208094548674\\
1420	0.00097200824519687\\
1421	0.00097200824519687\\
1422	0.000973118870611775\\
1423	0.000973118870611775\\
1424	0.000986028091018546\\
1425	0.00104407065031589\\
1426	0.0010440706719708\\
1427	0.00104251277765761\\
1428	0.0010026392285955\\
1429	0.0010026392285955\\
1430	0.00100258264234682\\
1431	0.00100258264234682\\
1432	0.00100258264234682\\
1433	0.00100258264234682\\
1434	0.00100258264234682\\
1435	0.00100258264234682\\
1436	0.00100258264234682\\
1437	0.000994043145592874\\
1438	0.000962240533870596\\
1439	0.00092452248213309\\
1440	0.000922569520422009\\
1441	0.000922569520422009\\
1442	0.000922569520422009\\
1443	0.000960845789027623\\
1444	0.000960845789027623\\
1445	0.000960845789027623\\
1446	0.000960845789027623\\
1447	0.000960845789027623\\
1448	0.000976657989739667\\
1449	0.00113156863455409\\
1450	0.00113006065025707\\
1451	0.00117358493835913\\
1452	0.00117358493835913\\
1453	0.00116398189577751\\
1454	0.00116398189577751\\
1455	0.00116410213765647\\
1456	0.00117241294919595\\
1457	0.0011262336915503\\
1458	0.000831609815404235\\
1459	0.000831609815404235\\
1460	0.000830415412308806\\
1461	0.000830415412308806\\
1462	0.000830415412308806\\
1463	0.000836491636755111\\
1464	0.000829952080300751\\
1465	0.000829784348927454\\
1466	0.000829784348927454\\
1467	0.00080739402365335\\
1468	0.00080739402365335\\
1469	0.000811603813196828\\
1470	0.000806492651922873\\
1471	0.000806492651922684\\
1472	0.000801813396875597\\
1473	0.000801813396875597\\
1474	0.000801813396875597\\
1475	0.000801813397076659\\
1476	0.000801813397076659\\
1477	0.000801815810032684\\
1478	0.000813749041148665\\
1479	0.000813749041148665\\
1480	0.000821443026924775\\
1481	0.000821443026924775\\
1482	0.000821443026924775\\
1483	0.000821443026924775\\
1484	0.000833262707214045\\
1485	0.000833262707214045\\
1486	0.000833262707214045\\
1487	0.00082303006368712\\
1488	0.00082303006368712\\
1489	0.000823475089830821\\
1490	0.000823192216219837\\
1491	0.000823192216219837\\
1492	0.000823192216219837\\
1493	0.000823192216219837\\
1494	0.000823192216219837\\
1495	0.000823565930596364\\
1496	0.000872978760323992\\
1497	0.000777098884015818\\
1498	0.000818633523381004\\
1499	0.000818633644108221\\
1500	0.000820325576609798\\
};
\addlegendentry{unmodified};
\addplot [color=mycolor2, line width = 1.25pt, line join = round]
  table[row sep=crcr]{%
1	0.00801220520616794\\
2	0.0908761678956102\\
3	0.0920458917336951\\
4	0.167390425185691\\
5	0.0141037169542228\\
6	0.0161012701184639\\
7	0.0170203485498721\\
8	0.0170203485498585\\
9	0.050670575331384\\
10	0.0826105066099909\\
11	0.0664481482967282\\
12	0.0634708859369743\\
13	0.0664781672497333\\
14	0.0664781672497327\\
15	0.0735604447339463\\
16	0.0737575869408724\\
17	0.0737575869408716\\
18	0.074419731426201\\
19	0.0690779684353355\\
20	0.053598148116139\\
21	0.0559198157195297\\
22	0.0570002896603851\\
23	0.0548685898688228\\
24	0.068048948765561\\
25	0.0455275442829168\\
26	0.0484313631284336\\
27	0.0412266415914203\\
28	0.0438375473901186\\
29	0.0478543616985404\\
30	0.0455120374910715\\
31	0.0486850641544909\\
32	0.0393855478599471\\
33	0.0407165864624536\\
34	0.0407947877786378\\
35	0.0420054839646346\\
36	0.0405678359139133\\
37	0.0364704530075092\\
38	0.0379157220710649\\
39	0.0379541374046734\\
40	0.0379541374046734\\
41	0.0390499770303238\\
42	0.0403367779735808\\
43	0.0408785483259934\\
44	0.0421515780508741\\
45	0.0346523409218271\\
46	0.0346523409218271\\
47	0.0346545006358279\\
48	0.0341461780384161\\
49	0.0328076892814637\\
50	0.0327087369468266\\
51	0.0328588056659647\\
52	0.0324216510091221\\
53	0.0323314124381882\\
54	0.0184056575574597\\
55	0.0149950577071819\\
56	0.0149950577071817\\
57	0.0154804664443238\\
58	0.0155872931667504\\
59	0.0114268463159818\\
60	0.0131406941592683\\
61	0.01285590399829\\
62	0.0127244782682111\\
63	0.0127244782682111\\
64	0.0118269074215013\\
65	0.0118159546202252\\
66	0.0111547447223811\\
67	0.0111551373976541\\
68	0.0115647280835694\\
69	0.0112153514972114\\
70	0.0110200874734254\\
71	0.0110200874734254\\
72	0.0103892451367507\\
73	0.00954551174228315\\
74	0.0101683707817112\\
75	0.0100417953546294\\
76	0.00998483259851313\\
77	0.00911358674566158\\
78	0.00913503085004072\\
79	0.00913503085003978\\
80	0.00913503085003978\\
81	0.00913503085003978\\
82	0.00970687911323008\\
83	0.00970687911323008\\
84	0.00971757717876344\\
85	0.00879114120146741\\
86	0.00902751300139304\\
87	0.00906700813130101\\
88	0.00881512580030316\\
89	0.00901970087058588\\
90	0.00898724429938723\\
91	0.0101765354425677\\
92	0.0111501673800563\\
93	0.0111501691308223\\
94	0.00941404374830187\\
95	0.0099048589717925\\
96	0.010387167900764\\
97	0.010387167900764\\
98	0.0103871679007642\\
99	0.00253015568438705\\
100	0.00272353906009676\\
101	0.00308717280848496\\
102	0.00142270509772169\\
103	0.00173552537885024\\
104	0.00173552537885043\\
105	0.00135508518144168\\
106	0.00154521463452919\\
107	0.00170551320714432\\
108	0.00170551320714432\\
109	0.00157067351399972\\
110	0.00157849975646718\\
111	0.00157849975646699\\
112	0.00201102888039716\\
113	0.000868668931725721\\
114	0.000798582332214313\\
115	0.000798582332214313\\
116	0.000798582332214313\\
117	0.000798582222647485\\
118	0.0026525574027245\\
119	0.00247136736286781\\
120	0.00247254542517926\\
121	0.00444350108341648\\
122	0.00314636708468487\\
123	0.00776523386615001\\
124	0.00801510612755231\\
125	0.00829925352435071\\
126	0.0117434656956479\\
127	0.0122863214310471\\
128	0.0123202219178198\\
129	0.00986144480740116\\
130	0.00990239430696177\\
131	0.00990239430696158\\
132	0.0105027448342416\\
133	0.00997671669676824\\
134	0.00973445675624491\\
135	0.00969548896299478\\
136	0.00966846967286244\\
137	0.00984510531172335\\
138	0.00984597419112445\\
139	0.00984597419112445\\
140	0.00994327410496487\\
141	0.00994295378552401\\
142	0.0100283685679888\\
143	0.010028368567989\\
144	0.0100283685681136\\
145	0.00943440403176954\\
146	0.00949547587815206\\
147	0.00962691813535651\\
148	0.00974228146484947\\
149	0.00974228146484947\\
150	0.00973681111276551\\
151	0.00974324850001838\\
152	0.011033958646177\\
153	0.0111703176746194\\
154	0.0111139219616313\\
155	0.0111136725339836\\
156	0.0111136725339836\\
157	0.0111136321113454\\
158	0.0111206012314712\\
159	0.011120601231471\\
160	0.0112732191698732\\
161	0.0112732191698732\\
162	0.0112871817577683\\
163	0.0112180715915795\\
164	0.0112180715915797\\
165	0.0112180715915797\\
166	0.0109373921329675\\
167	0.0109575104523691\\
168	0.0112754623279799\\
169	0.0116130468652852\\
170	0.0118061828465789\\
171	0.0118546231668028\\
172	0.0114493044888053\\
173	0.0114485181343801\\
174	0.0111714525918792\\
175	0.0111714525918792\\
176	0.0111657216275852\\
177	0.0113304449948196\\
178	0.0115099985560352\\
179	0.0111006228008602\\
180	0.0111006228008609\\
181	0.0111006228008609\\
182	0.0110181158523257\\
183	0.0115346265802834\\
184	0.0115346265802834\\
185	0.0124172251243304\\
186	0.012451297581645\\
187	0.0120221887720262\\
188	0.0120221887720262\\
189	0.0116167020606551\\
190	0.0116167020606551\\
191	0.00807447903549587\\
192	0.00563713558576447\\
193	0.00563715934084238\\
194	0.00563715934084257\\
195	0.00563715934084238\\
196	0.00537388990257546\\
197	0.00536387110615136\\
198	0.00536387110616797\\
199	0.00536387110616797\\
200	0.00557088882599187\\
201	0.00559175379008616\\
202	0.00559175379008616\\
203	0.00519669237858242\\
204	0.00519669237858242\\
205	0.00521783341975085\\
206	0.00590179054218716\\
207	0.00685194719677476\\
208	0.00685194719677476\\
209	0.00690240125093359\\
210	0.00690327013033488\\
211	0.00721191524854057\\
212	0.00636650712828241\\
213	0.00636650712828241\\
214	0.00634606682055549\\
215	0.00634245216092044\\
216	0.00683823328056537\\
217	0.00677148297099074\\
218	0.00649674943845456\\
219	0.00623762527893889\\
220	0.00623762527893927\\
221	0.00623762527893927\\
222	0.00503930777637101\\
223	0.00503930777637101\\
224	0.00503930777637101\\
225	0.00495067836701845\\
226	0.0109435309752699\\
227	0.0109435309752699\\
228	0.0111163487518399\\
229	0.011107884186322\\
230	0.0111088160368326\\
231	0.0112042524100399\\
232	0.0116723936022187\\
233	0.0116723936022187\\
234	0.0112713037458885\\
235	0.0118166127186512\\
236	0.0119121052380226\\
237	0.0120130697650608\\
238	0.0115602686869779\\
239	0.0115602686869779\\
240	0.0115602686869779\\
241	0.0116833737877955\\
242	0.0114715654570484\\
243	0.0114715654570484\\
244	0.0114715654570484\\
245	0.0114756100609378\\
246	0.0113995836957541\\
247	0.0113996074494788\\
248	0.0113996074494786\\
249	0.011327516760033\\
250	0.0113275167600328\\
251	0.0113649682333153\\
252	0.0113649682333153\\
253	0.0113649682333155\\
254	0.0113649682333155\\
255	0.0113537183234056\\
256	0.0113537183234054\\
257	0.0113710166215346\\
258	0.0111854523970374\\
259	0.0111854523970374\\
260	0.0113353804321045\\
261	0.0113494286329701\\
262	0.0112931470414972\\
263	0.0112931470414972\\
264	0.0112880694990506\\
265	0.0115626723990983\\
266	0.0115626723990983\\
267	0.0116598194421034\\
268	0.0115701655581991\\
269	0.00803733994395647\\
270	0.00803733994395647\\
271	0.00809875594278829\\
272	0.00809875594278829\\
273	0.0080987559427881\\
274	0.00868585266853814\\
275	0.00870067971699221\\
276	0.0082637229760237\\
277	0.0082637229760237\\
278	0.00829301556713614\\
279	0.00823834534197092\\
280	0.00823557628605339\\
281	0.00813329265926703\\
282	0.00830551277853984\\
283	0.00830551277853965\\
284	0.00830551277853984\\
285	0.00646666197026875\\
286	0.00647119794649914\\
287	0.00643566209966846\\
288	0.00643566209966846\\
289	0.00643401271317458\\
290	0.00643609942699789\\
291	0.00668696241003785\\
292	0.00681579897099693\\
293	0.00685727090377171\\
294	0.00785221279946252\\
295	0.00785221279946252\\
296	0.00785221279946252\\
297	0.00542623032060727\\
298	0.00542623032060727\\
299	0.00542623032060727\\
300	0.00542623032060727\\
301	0.00542623032060727\\
302	0.00548929551386366\\
303	0.00548929551386366\\
304	0.00545282049679341\\
305	0.00545282049679359\\
306	0.00535374483313324\\
307	0.00530611887837422\\
308	0.00515472371010495\\
309	0.00515472371010495\\
310	0.00323476625423004\\
311	0.00309306501239817\\
312	0.00309306501239817\\
313	0.00309720348152652\\
314	0.00309854315251552\\
315	0.00309536938680346\\
316	0.00343113497368259\\
317	0.00386162937394136\\
318	0.00386162937394136\\
319	0.00396371492716511\\
320	0.00391860499295628\\
321	0.00317917001892627\\
322	0.00314640652754652\\
323	0.00313915819513643\\
324	0.00312135531897728\\
325	0.00312293797379752\\
326	0.00312293797379752\\
327	0.00312293797379752\\
328	0.00312293797379752\\
329	0.00312370472298589\\
330	0.0031237047229857\\
331	0.0031237047229857\\
332	0.0031237047229857\\
333	0.00497223545705668\\
334	0.00499368264696105\\
335	0.0051392263816852\\
336	0.0051568367753035\\
337	0.0051568367753035\\
338	0.00528154711605973\\
339	0.00528154711605992\\
340	0.00528308061443629\\
341	0.00528308061443629\\
342	0.00528308061443629\\
343	0.0029958175349687\\
344	0.00298649267265893\\
345	0.00290580436797234\\
346	0.00290580436797234\\
347	0.00290580436797215\\
348	0.00290523832479798\\
349	0.00290523832479798\\
350	0.00320209316038331\\
351	0.00338605722484403\\
352	0.00338624368707093\\
353	0.00343678276674423\\
354	0.00336771629627537\\
355	0.00348911221926521\\
356	0.00348911221846096\\
357	0.0035361111196785\\
358	0.003509440284994\\
359	0.00359426112718001\\
360	0.00359426112718001\\
361	0.00359426112718001\\
362	0.00359465369945941\\
363	0.00384167481164124\\
364	0.00384320831041992\\
365	0.00387766991719042\\
366	0.00381804127482864\\
367	0.00381804127482882\\
368	0.00383326082896093\\
369	0.00385552170222698\\
370	0.0038560601321848\\
371	0.00372546421039097\\
372	0.00368058267255352\\
373	0.00351891095567465\\
374	0.00352100743042012\\
375	0.00351974545155716\\
376	0.00350928445071672\\
377	0.00350928445071672\\
378	0.00339428884685034\\
379	0.00339428884685015\\
380	0.00339542034129389\\
381	0.00337978051836873\\
382	0.0034317248358267\\
383	0.0034317248358267\\
384	0.00346235521320123\\
385	0.0034629581147099\\
386	0.00346295815619223\\
387	0.00346295815619223\\
388	0.00344483848380951\\
389	0.00344483848380951\\
390	0.00360607571785452\\
391	0.00360607571785452\\
392	0.00360667692271361\\
393	0.00360667692271361\\
394	0.00360667692271361\\
395	0.00360667692271361\\
396	0.00391075516420869\\
397	0.00391311337416853\\
398	0.00391311337416853\\
399	0.00394574985215466\\
400	0.00394528739205434\\
401	0.00394528739205434\\
402	0.00390290519387585\\
403	0.00390290519387585\\
404	0.00390290519387585\\
405	0.00390331317236171\\
406	0.00390331317236171\\
407	0.00390348147673595\\
408	0.00390774352663734\\
409	0.00388835272891047\\
410	0.00389209978590629\\
411	0.00389494529785495\\
412	0.00389494529785495\\
413	0.00397441123874417\\
414	0.00424955767367634\\
415	0.00428870930630484\\
416	0.00445998296386731\\
417	0.00445998296386731\\
418	0.00445998312605835\\
419	0.00445998312605835\\
420	0.00446264122600377\\
421	0.00445362337269888\\
422	0.00445362328608\\
423	0.00445330150119357\\
424	0.00449008386882474\\
425	0.00449082743663297\\
426	0.00448859456259551\\
427	0.00448859456259551\\
428	0.00448859456259551\\
429	0.00448853988308923\\
430	0.00449104838623493\\
431	0.00449104838623493\\
432	0.00483276721997862\\
433	0.00483276721997862\\
434	0.00483276721997862\\
435	0.00483485984512486\\
436	0.00493705179097506\\
437	0.00493705179097506\\
438	0.00493705179097506\\
439	0.00495131042301021\\
440	0.00494446941749544\\
441	0.00496911537829507\\
442	0.00498948226298363\\
443	0.00497724071908473\\
444	0.00502711008242926\\
445	0.00500348508195413\\
446	0.00509178143470245\\
447	0.00508253296069272\\
448	0.00511017292000834\\
449	0.00511017292000834\\
450	0.00511017292000834\\
451	0.00484914928392505\\
452	0.00424208174359564\\
453	0.00424059618062318\\
454	0.00433427003891618\\
455	0.00433427003891618\\
456	0.00425323105540375\\
457	0.00426783749847441\\
458	0.00427997075584811\\
459	0.00427997075584811\\
460	0.00423100703517566\\
461	0.00423276614213012\\
462	0.0043123163312499\\
463	0.00431231633129993\\
464	0.00526025625877575\\
465	0.00526025625877575\\
466	0.00525867593034589\\
467	0.00524621608120613\\
468	0.00523742783232412\\
469	0.00523266295762381\\
470	0.00534239263524048\\
471	0.00534239263524048\\
472	0.00545776086642758\\
473	0.0054604322842566\\
474	0.00546043630823051\\
475	0.00521541105078144\\
476	0.00521541105078144\\
477	0.0052142587402759\\
478	0.00521425874027609\\
479	0.00521425874027609\\
480	0.00521495074615887\\
481	0.00521495074615887\\
482	0.00521846406618488\\
483	0.0052757329303375\\
484	0.00533134263648799\\
485	0.00524228127359713\\
486	0.00516518130426527\\
487	0.00529354551593981\\
488	0.00532470644118209\\
489	0.00532470644118209\\
490	0.00532470644118209\\
491	0.00532470647767655\\
492	0.00532673568949367\\
493	0.00527102649173834\\
494	0.00527102649173834\\
495	0.0052756385606292\\
496	0.0052756385606292\\
497	0.0052756385606292\\
498	0.00435517506114773\\
499	0.00435008480406856\\
500	0.00435008480406875\\
501	0.00434731241599999\\
502	0.00434707489897765\\
503	0.00429228699141446\\
504	0.00430396306005372\\
505	0.00430396306005372\\
506	0.00430396306005372\\
507	0.00443818013278532\\
508	0.00444894000076659\\
509	0.00444894000076659\\
510	0.00441513013412535\\
511	0.00441513013412535\\
512	0.00441513013412535\\
513	0.00441513013412535\\
514	0.00434181645288941\\
515	0.00434053376525069\\
516	0.00297993885488443\\
517	0.00301910902166202\\
518	0.0030640046889154\\
519	0.00313775143831671\\
520	0.00313785319770247\\
521	0.00313785319770229\\
522	0.00315771891782843\\
523	0.00315771864575358\\
524	0.00301123220313853\\
525	0.00302757747081329\\
526	0.0031359261977931\\
527	0.00313603521510371\\
528	0.00344432185982134\\
529	0.00344432185982134\\
530	0.00344432185982134\\
531	0.00349773049905932\\
532	0.00349773049905932\\
533	0.00350160060502184\\
534	0.00350160060502184\\
535	0.00245953311205079\\
536	0.00245953311205079\\
537	0.00245953311205079\\
538	0.00245699762936771\\
539	0.00248330018328376\\
540	0.00248463437406063\\
541	0.00254634550709773\\
542	0.00254666825529115\\
543	0.00254666825529115\\
544	0.00256234305603282\\
545	0.00250938258207026\\
546	0.00250938258207026\\
547	0.0025124142160489\\
548	0.00251285365891354\\
549	0.0025218512751532\\
550	0.00254737681369321\\
551	0.00254737681369321\\
552	0.00254331963274985\\
553	0.00242819895405111\\
554	0.00243717447125611\\
555	0.00245290811188674\\
556	0.00247178583132983\\
557	0.00249163637072145\\
558	0.00249163637072145\\
559	0.00242079597126961\\
560	0.00242079597126961\\
561	0.00242079597126961\\
562	0.00242079597126961\\
563	0.00242947310902698\\
564	0.00243126418334948\\
565	0.00246399245815763\\
566	0.00246399245815763\\
567	0.00237165639277292\\
568	0.00228946059433705\\
569	0.00228946059433705\\
570	0.0022890757044082\\
571	0.00210222118707297\\
572	0.00210085603760742\\
573	0.0020308302426317\\
574	0.0020308302426317\\
575	0.0020308302426317\\
576	0.0020581291636925\\
577	0.00211870821424297\\
578	0.00211026187589221\\
579	0.00211026187589221\\
580	0.00211026187589221\\
581	0.00211026187589221\\
582	0.0020993906746973\\
583	0.00209948354184522\\
584	0.00209948354184522\\
585	0.00209948354184522\\
586	0.00209948354184522\\
587	0.00209958590113051\\
588	0.00209958590113051\\
589	0.00224131869435801\\
590	0.00224131869435801\\
591	0.00224131869435801\\
592	0.00227459400905375\\
593	0.00109662804134781\\
594	0.00109666214021203\\
595	0.00109666214021203\\
596	0.00109324484117851\\
597	0.00108837445615754\\
598	0.00108808811946528\\
599	0.00108924109916934\\
600	0.00108269205303755\\
601	0.00108269205303755\\
602	0.00108269205303755\\
603	0.00110921328347566\\
604	0.00096539957461865\\
605	0.00096539957461865\\
606	0.00098626947990747\\
607	0.00103000829836128\\
608	0.00103000828349795\\
609	0.00230986246995121\\
610	0.00230986246995121\\
611	0.00231086860442379\\
612	0.00235991955835679\\
613	0.00235920029723587\\
614	0.00235920029723587\\
615	0.00235922552580563\\
616	0.00235922552580563\\
617	0.00235922552580563\\
618	0.00235922552580563\\
619	0.00235922552580563\\
620	0.00235922552580563\\
621	0.00235922552580563\\
622	0.00235839077277618\\
623	0.00235289461278626\\
624	0.00235236068833851\\
625	0.00235236068833851\\
626	0.00236227145779786\\
627	0.00236227145779786\\
628	0.00236940238049951\\
629	0.0023350740147689\\
630	0.0026933056071119\\
631	0.0026933056071119\\
632	0.0026933056071119\\
633	0.0026933056071119\\
634	0.0026933056071119\\
635	0.00269330570259076\\
636	0.00269079774919448\\
637	0.00313498898330441\\
638	0.00313498898330441\\
639	0.00313501467893061\\
640	0.00313740214744277\\
641	0.00313539052398793\\
642	0.00313539052398793\\
643	0.00313539052398793\\
644	0.00313539052398793\\
645	0.00313451637950674\\
646	0.00312637403065137\\
647	0.0031238794100734\\
648	0.0031238794100734\\
649	0.0031240914203547\\
650	0.0031240914203547\\
651	0.00312402261783949\\
652	0.00312402261783949\\
653	0.0033964205176358\\
654	0.0033964205176358\\
655	0.00328681657157412\\
656	0.00328681657157412\\
657	0.00328763875409804\\
658	0.00328763875409804\\
659	0.00328763875409804\\
660	0.00328763875409804\\
661	0.003272229877021\\
662	0.003272229877021\\
663	0.003272229877021\\
664	0.003272229877021\\
665	0.00327768055380158\\
666	0.0032798571209227\\
667	0.00330079411782644\\
668	0.00330079411782662\\
669	0.00330079411782662\\
670	0.00330079411782662\\
671	0.00330079411782662\\
672	0.00327818548386264\\
673	0.00327818548386264\\
674	0.00327818533782117\\
675	0.00327739454468536\\
676	0.00320642275784307\\
677	0.00320642275784326\\
678	0.00327111520608055\\
679	0.00232022756390507\\
680	0.00231091836971757\\
681	0.00231091836971757\\
682	0.00231091836971757\\
683	0.00229845899090507\\
684	0.00229845899090507\\
685	0.00228399613661766\\
686	0.00228399613661766\\
687	0.00228327497391211\\
688	0.00228327497391211\\
689	0.00228327497391211\\
690	0.00228327497391211\\
691	0.00228327497391211\\
692	0.00233752371148547\\
693	0.00233752371148547\\
694	0.00233752371148547\\
695	0.00233746276694812\\
696	0.00233746276694812\\
697	0.00233746276694812\\
698	0.00224806806661299\\
699	0.00228661382126487\\
700	0.00228695181464611\\
701	0.00228695181464611\\
702	0.00228722897865996\\
703	0.0022480461335061\\
704	0.0022480461335061\\
705	0.0022480461335061\\
706	0.0022480461335061\\
707	0.00225072658081564\\
708	0.00225072658081564\\
709	0.00223202295199653\\
710	0.00223202295199653\\
711	0.00214307428463959\\
712	0.00214307428465639\\
713	0.00214309681935796\\
714	0.00214309681935796\\
715	0.00212495789103853\\
716	0.00208827706050383\\
717	0.00208827706050383\\
718	0.00208827706050383\\
719	0.00208827706050383\\
720	0.00208827706293829\\
721	0.00193581709687552\\
722	0.00193581709687552\\
723	0.00193000325151238\\
724	0.00193000325151238\\
725	0.00193000325151238\\
726	0.00193322025793521\\
727	0.00193322025793521\\
728	0.00193322025793521\\
729	0.00193382782806988\\
730	0.00193382782807007\\
731	0.00195933108294541\\
732	0.00197008440159126\\
733	0.00197008440159126\\
734	0.00197008440159126\\
735	0.00197008440159126\\
736	0.00197008440159126\\
737	0.00197008440159126\\
738	0.00197341555106842\\
739	0.00196778861223968\\
740	0.00196854874583846\\
741	0.00196854967832153\\
742	0.00207871551993094\\
743	0.00215848841085254\\
744	0.00217989601417951\\
745	0.00217946169810072\\
746	0.00217946170036263\\
747	0.00191865515885188\\
748	0.00191785556449103\\
749	0.00186060075416237\\
750	0.00185787621281497\\
751	0.00185787621281497\\
752	0.0019637083560874\\
753	0.00224070402548399\\
754	0.00224070402548399\\
755	0.00224144794450983\\
756	0.00224144794450983\\
757	0.00224144794450983\\
758	0.00230769854706781\\
759	0.00230769854706781\\
760	0.00231458864208431\\
761	0.00231458864208431\\
762	0.00232837396953341\\
763	0.00237692226495908\\
764	0.00237871592346702\\
765	0.00237871592346702\\
766	0.00237871592346702\\
767	0.00237868438577139\\
768	0.00227397519492016\\
769	0.00226659554331268\\
770	0.00226659554331268\\
771	0.0022648411024984\\
772	0.00229747800474751\\
773	0.000544394714688104\\
774	0.000544394706848363\\
775	0.000544394706848363\\
776	0.000544394706848363\\
777	0.000552904866258383\\
778	0.000573727776105884\\
779	0.000573727776105884\\
780	0.000573727776105884\\
781	0.000573927230595468\\
782	0.000573927230595468\\
783	0.000573927230595279\\
784	0.000573927230595279\\
785	0.000727032305012825\\
786	0.000727032305012825\\
787	0.000727032305012825\\
788	0.000738087223057245\\
789	0.000738087223057245\\
790	0.000783248026345592\\
791	0.000783248026345592\\
792	0.000783248026345592\\
793	0.000835672976935167\\
794	0.000805728101986501\\
795	0.00080308568604427\\
796	0.000795200809125831\\
797	0.000795200809125831\\
798	0.000811086603710309\\
799	0.000811086603710309\\
800	0.000811086603710309\\
801	0.000811087945111215\\
802	0.000811087945111215\\
803	0.000809483944825603\\
804	0.000809483944825603\\
805	0.000645823342399009\\
806	0.000640140236030129\\
807	0.000640140236030129\\
808	0.000635535100238006\\
809	0.000635535100238006\\
810	0.000635535100238006\\
811	0.000635535100238006\\
812	0.000635535100238006\\
813	0.000635535100238006\\
814	0.000635535100238006\\
815	0.000635535100238006\\
816	0.000635535100238006\\
817	0.000635535100238006\\
818	0.000635535100238006\\
819	0.000631539039294477\\
820	0.000631973478995217\\
821	0.000631973478995217\\
822	0.000631973478995217\\
823	0.000584234715647149\\
824	0.000584234715647149\\
825	0.000608239562483656\\
826	0.000765942170649427\\
827	0.000765942170649427\\
828	0.000765942170649427\\
829	0.000765942170649427\\
830	0.000766287798413728\\
831	0.000766287798413917\\
832	0.000739235755490283\\
833	0.000857760066957537\\
834	0.000866017413043139\\
835	0.000866017413043139\\
836	0.00078427833928741\\
837	0.00078427833928741\\
838	0.000814441896194181\\
839	0.000814534763340963\\
840	0.00082978884786646\\
841	0.00082978884786646\\
842	0.00082978884786646\\
843	0.000720514148808015\\
844	0.000720514148808015\\
845	0.00165632864539838\\
846	0.00166580269819043\\
847	0.00168651202940247\\
848	0.00168651202940247\\
849	0.00168651202940247\\
850	0.00168651202940247\\
851	0.00168651202940247\\
852	0.00116235401605065\\
853	0.000994425729729401\\
854	0.00117935961270533\\
855	0.00117826674781042\\
856	0.00117826674781042\\
857	0.00117825636108678\\
858	0.00117825636108678\\
859	0.00121126222742915\\
860	0.00121126222742915\\
861	0.00121126222742933\\
862	0.00121126222742915\\
863	0.00121126222742915\\
864	0.00121126222742915\\
865	0.00120874689915927\\
866	0.00120698796498571\\
867	0.00120653851690053\\
868	0.00120653851690053\\
869	0.00120767996526404\\
870	0.00120767996526404\\
871	0.00120767996526404\\
872	0.00120767996526404\\
873	0.00120767996526404\\
874	0.0012010411419099\\
875	0.00121324997529181\\
876	0.00121366877719524\\
877	0.00121366877719524\\
878	0.00120309713335611\\
879	0.00118779404325429\\
880	0.00119809307231971\\
881	0.00119809307231971\\
882	0.00120060097442842\\
883	0.00122162779985868\\
884	0.00122162260821495\\
885	0.00122162260821495\\
886	0.00122369119384733\\
887	0.00122369119384733\\
888	0.00122369119384733\\
889	0.00122369119384733\\
890	0.00122523613605919\\
891	0.00122523613605919\\
892	0.00122470439453924\\
893	0.00129574672470721\\
894	0.00117855567793435\\
895	0.00117828516943603\\
896	0.00117403911268748\\
897	0.00117403911268748\\
898	0.00116003943126134\\
899	0.00117235278603796\\
900	0.00117584535130569\\
901	0.00117584535130569\\
902	0.00117584535130569\\
903	0.00117584535130569\\
904	0.00118107659225624\\
905	0.00112327330837346\\
906	0.00112327464978059\\
907	0.00112691971445032\\
908	0.00113271463142504\\
909	0.00113271463142504\\
910	0.00114734610130473\\
911	0.000798961882712215\\
912	0.000801502506303669\\
913	0.000801502506303669\\
914	0.000778377851192027\\
915	2.33819897660739e-05\\
916	2.40720580915788e-05\\
917	2.40669317554275e-05\\
918	2.39160920605507e-05\\
919	2.39160920605507e-05\\
920	2.39234388820444e-05\\
921	2.39234388820444e-05\\
922	2.39234388820444e-05\\
923	2.39247802889925e-05\\
924	2.39247802889925e-05\\
925	2.39247802889925e-05\\
926	2.39247802889925e-05\\
927	2.39247802889925e-05\\
928	2.39247802889925e-05\\
929	2.39247802889925e-05\\
930	2.39247802889925e-05\\
931	2.39247802889925e-05\\
932	2.47490859329916e-05\\
933	5.46112950193618e-05\\
934	3.24830673472494e-05\\
935	3.24790250877889e-05\\
936	3.24790250877889e-05\\
937	0.000274023810915418\\
938	0.000274023774420958\\
939	0.000274023774420958\\
940	0.000274023774420958\\
941	0.000274023774420958\\
942	0.000268366198596286\\
943	0.000268366198596286\\
944	0.000268366198596286\\
945	0.000268366198596286\\
946	0.000268366198596286\\
947	0.000267880481793437\\
948	0.000267880481793437\\
949	0.000267880481793437\\
950	0.000267880481793437\\
951	0.000267880481793437\\
952	0.000252015969707396\\
953	0.000237475402826546\\
954	0.000237475402826735\\
955	0.00021377760599054\\
956	0.00021377760599054\\
957	0.000253846068589458\\
958	0.000253846068589458\\
959	0.000253846068589458\\
960	0.000253846068589458\\
961	0.000253846068589458\\
962	0.000236928473165426\\
963	0.000236928473165426\\
964	0.000236928473165426\\
965	0.000214041009675147\\
966	0.000214041009674958\\
967	0.000214041009674958\\
968	0.000214041009674958\\
969	0.000214041009674958\\
970	0.000214041009674958\\
971	0.000164087910915709\\
972	0.000136513696398442\\
973	0.000136502768089836\\
974	0.000136502768089836\\
975	0.000136502768089836\\
976	0.000136502768089836\\
977	0.000136505390969719\\
978	0.000136505390969719\\
979	0.000136505390969719\\
980	0.000136505390969719\\
981	0.000114506957215107\\
982	7.26689083458475e-05\\
983	7.26689083458475e-05\\
984	8.18631741580768e-05\\
985	8.18631741580768e-05\\
986	8.2739849434377e-05\\
987	8.2739849434377e-05\\
988	8.27398494347546e-05\\
989	8.27398494347546e-05\\
990	8.27398494347546e-05\\
991	6.04598847757453e-05\\
992	2.17512352605951e-06\\
993	2.17512352605951e-06\\
994	2.17512352605951e-06\\
995	2.16918476535969e-06\\
996	2.16918476535969e-06\\
997	7.15797428456677e-06\\
998	7.15797428437798e-06\\
999	6.7932560992014e-06\\
1000	6.7932560992014e-06\\
1001	7.6599408795363e-06\\
1002	7.66021251827433e-06\\
1003	4.83557905591387e-05\\
1004	4.83557905591387e-05\\
1005	4.83557905591387e-05\\
1006	4.83557905591387e-05\\
1007	4.83557905591387e-05\\
1008	6.98592276952178e-05\\
1009	5.56557875124805e-05\\
1010	5.55558484307162e-05\\
1011	5.55558484307162e-05\\
1012	5.60904120612716e-05\\
1013	5.60904120612716e-05\\
1014	5.6102516506227e-05\\
1015	5.6102516506227e-05\\
1016	5.6102516506227e-05\\
1017	1.0907306782114e-05\\
1018	1.39125874349158e-05\\
1019	1.3002010715181e-05\\
1020	1.3002010715181e-05\\
1021	1.3002010715181e-05\\
1022	1.19958762426018e-05\\
1023	1.19958762426018e-05\\
1024	1.33736627485886e-05\\
1025	9.81733635050609e-06\\
1026	9.81733635050609e-06\\
1027	9.81733635050609e-06\\
1028	1.44752032408715e-05\\
1029	2.08755600953696e-05\\
1030	6.76340168267562e-05\\
1031	0.000154260880048252\\
1032	0.000154260880048252\\
1033	7.95500170853588e-05\\
1034	9.79719836122014e-05\\
1035	8.64044776959976e-05\\
1036	7.60732108779414e-05\\
1037	7.45288283576306e-05\\
1038	7.45288283576306e-05\\
1039	0.000118430732894087\\
1040	0.000118430732894087\\
1041	0.000147810532985716\\
1042	0.000147810532985716\\
1043	0.000147810532985716\\
1044	0.000188576121298197\\
1045	0.000188576121298197\\
1046	0.000188576121298197\\
1047	0.0001455275483247\\
1048	0.0001455275483247\\
1049	0.0001455275483247\\
1050	0.000130920790634169\\
1051	0.000130920790634169\\
1052	0.000110221445599871\\
1053	0.000101827333795476\\
1054	4.56089034187382e-06\\
1055	9.5627097945799e-07\\
1056	3.97319778482738e-06\\
1057	3.97319778482738e-06\\
1058	3.97319778482738e-06\\
1059	3.38533003790693e-06\\
1060	3.38533003790693e-06\\
1061	3.38533003790693e-06\\
1062	7.56368813329267e-05\\
1063	3.64559994294986e-05\\
1064	1.71685469056786e-05\\
1065	1.71685469056786e-05\\
1066	1.37094340025652e-05\\
1067	5.09705179075038e-05\\
1068	6.62032959292032e-05\\
1069	6.5970862374583e-05\\
1070	0.000135730587327601\\
1071	0.000103524974652512\\
1072	0.000103525034931825\\
1073	9.2690880331484e-05\\
1074	9.2690880331484e-05\\
1075	0.000107992882187541\\
1076	0.000107992882187541\\
1077	0.000113336911830626\\
1078	0.000112900625741935\\
1079	0.000110158116754232\\
1080	0.000110158116754232\\
1081	4.78945883179403e-05\\
1082	4.78945883179403e-05\\
1083	0.00013566396574675\\
1084	0.00013566396574675\\
1085	0.00013566396574675\\
1086	0.00013566396574675\\
1087	0.00013566396574675\\
1088	0.00013566396574675\\
1089	0.000135165414929921\\
1090	0.000191071375174741\\
1091	0.00019107137517493\\
1092	0.000285277620150268\\
1093	0.000285277620150268\\
1094	0.000285277620150268\\
1095	0.000285277620150268\\
1096	0.000285277620150268\\
1097	0.000285277620150268\\
1098	0.000285277620150268\\
1099	0.000285277620150268\\
1100	0.000285277620150268\\
1101	0.000298241637170281\\
1102	0.000298232247286341\\
1103	0.000298232247286341\\
1104	0.000298137745632661\\
1105	0.000298137745632661\\
1106	0.000185248395748346\\
1107	0.000185248395748346\\
1108	0.000185248395748346\\
1109	0.000185248395748346\\
1110	0.000199898888854372\\
1111	0.000199686879872521\\
1112	0.000180534660966954\\
1113	0.000211799506866564\\
1114	0.000211799506866564\\
1115	0.000211799506866564\\
1116	0.000211795054361307\\
1117	0.000218769134979676\\
1118	0.000218769134979676\\
1119	0.000218779106431335\\
1120	0.000205647764347148\\
1121	0.000207617671965017\\
1122	0.000207617671965017\\
1123	0.000207676201018805\\
1124	0.000208645624127774\\
1125	0.000160564703168416\\
1126	0.000222243716339165\\
1127	0.000222243716339165\\
1128	0.000281446281279043\\
1129	0.000281446281279043\\
1130	0.000281446281279043\\
1131	0.000281446281279043\\
1132	0.000281446281279043\\
1133	0.000281446281279043\\
1134	0.000489239019491203\\
1135	0.000489239019491203\\
1136	0.000473324088610646\\
1137	0.000473324088610646\\
1138	0.00052678777608025\\
1139	0.000524294495861431\\
1140	0.000524294495861431\\
1141	0.000524294495861242\\
1142	0.000524294495861242\\
1143	0.000524294495861242\\
1144	0.000557517366263251\\
1145	0.000557517366263251\\
1146	0.000557517366263251\\
1147	0.000557517366263251\\
1148	0.000557517366263251\\
1149	0.000570227619913861\\
1150	0.000663925130986783\\
1151	0.000663924350242144\\
1152	0.000663924350242144\\
1153	0.000663924350242144\\
1154	0.000664154322955376\\
1155	0.000698707552229662\\
1156	0.000698707552229662\\
1157	0.000698707552229851\\
1158	0.000715786545737357\\
1159	0.000715786545737357\\
1160	0.000715786545737357\\
1161	0.000715786545737357\\
1162	0.000715786545737357\\
1163	0.000715786545737357\\
1164	0.000713399206007378\\
1165	0.000714052085697711\\
1166	0.000714052085697711\\
1167	0.000698380558962044\\
1168	0.000698380558962044\\
1169	0.000698380558962044\\
1170	0.000678681124403017\\
1171	0.000678698940686061\\
1172	0.000678698940686061\\
1173	0.000686827187725828\\
1174	0.000686827187725828\\
1175	0.000687426122186407\\
1176	0.000687426122186407\\
1177	0.000687485485544693\\
1178	0.000692691438727761\\
1179	0.000692691438727761\\
1180	0.00069698062656154\\
1181	0.000719432958694903\\
1182	0.000719432958694903\\
1183	0.000719432958694903\\
1184	0.000720438543376146\\
1185	0.000720438543376146\\
1186	0.000720438543376146\\
1187	0.000720438543376146\\
1188	0.000720438543376146\\
1189	0.000720438543376146\\
1190	0.000720438543376146\\
1191	0.000613633364672938\\
1192	0.000635957560336465\\
1193	0.000635957560336465\\
1194	0.000635957560336465\\
1195	0.000635957560336465\\
1196	0.000635957560336465\\
1197	0.000653004058303259\\
1198	0.000653004058303259\\
1199	0.000653004058303259\\
1200	0.000645228482506096\\
1201	0.000645228482506096\\
1202	0.000645228482506096\\
1203	0.000645228482506096\\
1204	0.000645228482506096\\
1205	0.000645228482506096\\
1206	0.000645228482506096\\
1207	0.000200977174621719\\
1208	0.000166682395853426\\
1209	0.000166682395853426\\
1210	0.000166682395853426\\
1211	0.000166682395853426\\
1212	0.000166682395853426\\
1213	0.000141861588861614\\
1214	0.000141861588861614\\
1215	0.000141861588861614\\
1216	0.000141861588861614\\
1217	0.000148089563901372\\
1218	0.000241492615824027\\
1219	0.000241492615824027\\
1220	0.000222737489758737\\
1221	0.000223868640945448\\
1222	0.000223868640945448\\
1223	0.000234893617739517\\
1224	0.000234893617739517\\
1225	0.000301360636883092\\
1226	0.000301360636883092\\
1227	0.000293818439380503\\
1228	0.000299120858447123\\
1229	0.000261659344818157\\
1230	0.000261659344818157\\
1231	0.0002532401228574\\
1232	0.0002532401228574\\
1233	0.000219764335520505\\
1234	0.000219764335520505\\
1235	0.000219764335520505\\
1236	0.000219764335520505\\
1237	0.000219764335520505\\
1238	0.000219764335520505\\
1239	0.000219764335520505\\
1240	0.00021977037230723\\
1241	0.000226056937266286\\
1242	0.000219892494415898\\
1243	0.000199029744288936\\
1244	0.000200237273975153\\
1245	0.000147086802084393\\
1246	0.000147086802084393\\
1247	0.000147086802084393\\
1248	0.000147086802084393\\
1249	0.000156298869569686\\
1250	0.000154608386762257\\
1251	0.000130256726536647\\
1252	0.000130256726536647\\
1253	0.000130256726536647\\
1254	0.000130256726536647\\
1255	0.000182365982118181\\
1256	0.000182365982118181\\
1257	0.00018021497787005\\
1258	0.00018021497787005\\
1259	0.000228575644327093\\
1260	0.000231684580519146\\
1261	0.000231684580519146\\
1262	0.000231684580519146\\
1263	0.000231684580519146\\
1264	0.000231684580519146\\
1265	0.000231684580519146\\
1266	0.000231684580519146\\
1267	0.000231684580519146\\
1268	0.000231684580519146\\
1269	0.000231684580519146\\
1270	0.000231684580519146\\
1271	0.000231684580519146\\
1272	0.000231684580519146\\
1273	0.000232121080762316\\
1274	0.000180147997426121\\
1275	0.000180147997426121\\
1276	0.000180147997426121\\
1277	0.000196436177211657\\
1278	0.000206658499759756\\
1279	0.000206658499759756\\
1280	0.000222185433528686\\
1281	0.000222185433528686\\
1282	0.000222387793777515\\
1283	0.000222387793777515\\
1284	0.000222387793777515\\
1285	0.000222387793777515\\
1286	0.000222387793777515\\
1287	0.000222387793777515\\
1288	0.000222858240800424\\
1289	0.000222858240800424\\
1290	0.000222858240800424\\
1291	0.000237054706219925\\
1292	0.000252095244924562\\
1293	0.000252095244924562\\
1294	0.000252095244924562\\
1295	0.000252125820389496\\
1296	0.000225354904524859\\
1297	0.000242565659724293\\
1298	0.000242565659724293\\
1299	0.000242565659724293\\
1300	0.000241866269381299\\
1301	0.000241866269381299\\
1302	0.000241866266280027\\
1303	0.000238575868270697\\
1304	0.000238575868270697\\
1305	0.000238575868270697\\
1306	0.000238575868270697\\
1307	0.000240278347084469\\
1308	0.000240278347084469\\
1309	0.000251945822542755\\
1310	0.000251945289971436\\
1311	0.000251945289971436\\
1312	0.000251945289971247\\
1313	0.000251945289971247\\
1314	0.000250491652881672\\
1315	0.000250491652881672\\
1316	0.000250491652881672\\
1317	0.000250491652881672\\
1318	0.000250491652881672\\
1319	0.000250491652881672\\
1320	0.000250491652881672\\
1321	0.000250491652881672\\
1322	0.000250491652881672\\
1323	0.000250491650616368\\
1324	0.000215124577665945\\
1325	0.000224970104440207\\
1326	0.000224970104440207\\
1327	0.000224970104440207\\
1328	0.000217214512116069\\
1329	0.000217214512116069\\
1330	0.000217214512116069\\
1331	0.000217214512116069\\
1332	0.000181237813659919\\
1333	0.000181237813659919\\
1334	0.00018144521628457\\
1335	0.000237598260608422\\
1336	0.000246607150397927\\
1337	0.000246607150397927\\
1338	0.000246607150397927\\
1339	0.000246607150397927\\
1340	0.000246607150397927\\
1341	0.000246607150397927\\
1342	0.000246607150397927\\
1343	0.000250405685557482\\
1344	0.000250405685557482\\
1345	0.000236067792926289\\
1346	0.000236067792926289\\
1347	0.000236067792926289\\
1348	0.000205182665210006\\
1349	0.000275557728323172\\
1350	0.000275557728323172\\
1351	0.000283324803649216\\
1352	0.000283324803649216\\
1353	0.000283324803649216\\
1354	0.000283324803649216\\
1355	0.000283324803649216\\
1356	0.000284444855804435\\
1357	0.000284444855804435\\
1358	0.000284444855804435\\
1359	0.000284444855804435\\
1360	0.000284010528480301\\
1361	0.000284010528480301\\
1362	0.000284010528480301\\
1363	0.000284010528480301\\
1364	0.000284010528480301\\
1365	0.000284010528480301\\
1366	0.000255362789570807\\
1367	0.000255362789570807\\
1368	0.000255362789570807\\
1369	0.000255362789570807\\
1370	0.000255362789570807\\
1371	0.000253606129975593\\
1372	0.000251707522755328\\
1373	0.000251707522755328\\
1374	0.000251707522755328\\
1375	0.000251707522755328\\
1376	0.000261182331445779\\
1377	0.000261182331445779\\
1378	0.000519202411484675\\
1379	0.000519202411484675\\
1380	0.000519202411484675\\
1381	0.000509465508550827\\
1382	0.000496843281364119\\
1383	0.000496843281364119\\
1384	0.000496843281364119\\
1385	0.000496843281364119\\
1386	0.000496843281364119\\
1387	0.000511844118857003\\
1388	0.000494550824540206\\
1389	0.000459812176071381\\
1390	0.000459812176071381\\
1391	0.000459812176071381\\
1392	0.000462501221236361\\
1393	0.000462501221236361\\
1394	0.000462501221236361\\
1395	0.000462501221236361\\
1396	0.000326581959777827\\
1397	0.00032809423240468\\
1398	0.00032809423240468\\
1399	0.00032809423240468\\
1400	0.00032809423240468\\
1401	0.00032809423240468\\
1402	0.00032809423240468\\
1403	0.00032809423240468\\
1404	0.00032809423240468\\
1405	0.000353795644590384\\
1406	0.000353795644590384\\
1407	0.000353795644590384\\
1408	0.000304887268766688\\
1409	0.000305110633064575\\
1410	0.000304948864272323\\
1411	0.000302717166933058\\
1412	0.000281107894449136\\
1413	0.000281107894449136\\
1414	0.000281107894449136\\
1415	0.000281107894449136\\
1416	0.000281107894449136\\
1417	0.000281107894449136\\
1418	0.000280701889991976\\
1419	0.000280701889991976\\
1420	0.000274639699512569\\
1421	0.000274639699512569\\
1422	0.000273529074097475\\
1423	0.000273529074097475\\
1424	0.000284563279518585\\
1425	0.000284563279518585\\
1426	0.000284563279518585\\
1427	0.000280837039436754\\
1428	6.20216244333757e-05\\
1429	6.20216244333757e-05\\
1430	6.20216244333757e-05\\
1431	6.20216244333757e-05\\
1432	6.20216244333757e-05\\
1433	6.20216244333757e-05\\
1434	6.20216244333757e-05\\
1435	6.20216244333757e-05\\
1436	6.20216244333757e-05\\
1437	6.20216244333757e-05\\
1438	0.000156846236835838\\
1439	0.000161584102409531\\
1440	0.000161584102409531\\
1441	0.000161584102409531\\
1442	0.000161584102409531\\
1443	0.000161584102409531\\
1444	0.000161584102409531\\
1445	0.000161584102409531\\
1446	0.000161584102409531\\
1447	0.000161584102409531\\
1448	0.000169148473073176\\
1449	0.000169148473073176\\
1450	0.000172164441667399\\
1451	0.000184134060222923\\
1452	0.000184134060222923\\
1453	0.000184134060222923\\
1454	0.000184134060222923\\
1455	0.000184135399838055\\
1456	0.000184226023994647\\
1457	0.00027658453928538\\
1458	0.000571208415431638\\
1459	0.000571208415431638\\
1460	0.000571208415431638\\
1461	0.000571208415431638\\
1462	0.000571208415431638\\
1463	0.000559055966539215\\
1464	0.000556944652288077\\
1465	0.00055694852029841\\
1466	0.00055694852029841\\
1467	0.000621801996167913\\
1468	0.000621801996167913\\
1469	0.000621801996167913\\
1470	0.000621801996167913\\
1471	0.000621801996167913\\
1472	0.000614002255434627\\
1473	0.000614002255434627\\
1474	0.000614002255434627\\
1475	0.000614002255434627\\
1476	0.000614002255434438\\
1477	0.000805757182144023\\
1478	0.000805757182144023\\
1479	0.000805757182144023\\
1480	0.000815390946905456\\
1481	0.000815390946905456\\
1482	0.000815390946905456\\
1483	0.000815390946905456\\
1484	0.000815390946905456\\
1485	0.000815390946905456\\
1486	0.000815390946905456\\
1487	0.000833173764795174\\
1488	0.000833173764795174\\
1489	0.000832283712507962\\
1490	0.000832283712507962\\
1491	0.000832283712507962\\
1492	0.000832283712507962\\
1493	0.000832283712507962\\
1494	0.000832283712507962\\
1495	0.000832453903942751\\
1496	0.000838402825982442\\
1497	0.000838402825982442\\
1498	0.000755333547252068\\
1499	0.000755333547252068\\
1500	0.000755108930876028\\
};
\addlegendentry{modified};
\end{axis}
\end{tikzpicture}%

==> Graphics/Clamp/Reference_obj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.9\linewidth,
height=.9\linewidth,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=1500,
ymin=5,
ymax=55,
xlabel={Iteration},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width = 1pt, line join=round]
  table[row sep=crcr]{%
1	49.9027306485921\\
2	50.4201310954899\\
3	46.7034546855003\\
4	45.760813770353\\
5	39.488363695647\\
6	39.0821726652808\\
7	37.630045176397\\
8	35.9278520020072\\
9	33.6706800956268\\
10	33.2928124695405\\
11	31.5932417387744\\
12	30.7075088603052\\
13	30.7318405946205\\
14	27.3027070847228\\
15	26.6481736777287\\
16	25.3781467957875\\
17	25.6382050147258\\
18	25.8841471717047\\
19	25.139923388993\\
20	25.208482387779\\
21	24.5472374926041\\
22	25.7155612717482\\
23	27.8252609041464\\
24	26.7304536244628\\
25	27.5363218429388\\
26	26.0154818203097\\
27	25.9017425530747\\
28	22.5913399236615\\
29	21.5984615347311\\
30	22.0321363271273\\
31	20.473779396016\\
32	20.9655976622473\\
33	20.086212293403\\
34	20.473822466289\\
35	19.9000207380029\\
36	24.4478608942389\\
37	27.3329503787088\\
38	26.7759651013753\\
39	26.334947841752\\
40	25.1762663612581\\
41	22.1492189653336\\
42	21.9631302143327\\
43	19.3790492513636\\
44	18.0387161335574\\
45	20.8433179119935\\
46	19.7576829795284\\
47	19.2408664839872\\
48	18.6663990792199\\
49	19.1451103109751\\
50	17.0557528105543\\
51	13.6022795356252\\
52	11.3358685411162\\
53	12.2787111429064\\
54	13.8811812371645\\
55	14.3800457002078\\
56	13.3293922863684\\
57	13.0321722207924\\
58	12.4578067970728\\
59	11.9725590170085\\
60	10.4937630506097\\
61	11.6282951919304\\
62	17.5068154247429\\
63	14.9840428054059\\
64	13.7124295752068\\
65	17.4021196650025\\
66	17.8075273215738\\
67	17.4994579337694\\
68	15.3613183894854\\
69	16.1242130528906\\
70	15.9016808988248\\
71	15.3465168166242\\
72	13.8729735930234\\
73	12.8504120434624\\
74	12.225785509523\\
75	11.2426295773689\\
76	12.0039256924387\\
77	12.2784614434125\\
78	13.6321917872159\\
79	12.5057928204006\\
80	11.9297755689179\\
81	11.1009372582516\\
82	10.530724381636\\
83	10.5095663880851\\
84	10.5211191436394\\
85	15.8461679233685\\
86	14.3520535742941\\
87	13.2909786019341\\
88	12.4804210103546\\
89	12.6366094327737\\
90	12.9383878412571\\
91	12.8218331301969\\
92	12.7755381206076\\
93	12.7133246623626\\
94	12.4766741274515\\
95	13.2156057479958\\
96	13.3789121435233\\
97	12.7606550745973\\
98	12.5763333660248\\
99	12.5115160376184\\
100	12.051714147807\\
101	12.0860327713298\\
102	10.1791906897246\\
103	10.9357965271215\\
104	10.4950089998673\\
105	11.5033023847582\\
106	11.1996755502219\\
107	10.7566453911343\\
108	11.1097367945438\\
109	11.212251284313\\
110	9.52323715133533\\
111	9.35376148337215\\
112	10.2260986761484\\
113	13.6994985529107\\
114	13.504517087502\\
115	12.3103444011178\\
116	13.5682882795487\\
117	12.8184563591271\\
118	12.0080423045299\\
119	11.033992661944\\
120	10.4229653603591\\
121	10.469187806243\\
122	11.9589067174481\\
123	11.6667286287004\\
124	10.2961665501861\\
125	10.1130930573127\\
126	11.6929964566645\\
127	12.4551510866026\\
128	11.6963185566241\\
129	14.0335518944306\\
130	13.0360136411279\\
131	12.6057123430454\\
132	12.9411471871674\\
133	10.6735473832561\\
134	10.6584037760906\\
135	11.4450236845261\\
136	11.3277815014624\\
137	12.5354338865313\\
138	11.4192251968821\\
139	11.3887864790179\\
140	12.0333089895438\\
141	11.3129526391528\\
142	10.9820362572561\\
143	10.1568372339365\\
144	10.2927242419946\\
145	10.6419891692875\\
146	10.922692431985\\
147	11.0678771029069\\
148	10.6585787497065\\
149	10.6210668876995\\
150	10.8230023380922\\
151	10.1934517022894\\
152	10.2494131306464\\
153	10.8583067505107\\
154	10.5277536495069\\
155	10.2777313854598\\
156	10.1174965640626\\
157	9.79626537654742\\
158	13.2075323214883\\
159	12.7098136440677\\
160	12.4575366858629\\
161	11.6681653334518\\
162	11.8412801420596\\
163	11.4593705030392\\
164	11.1719461568825\\
165	12.1691765340535\\
166	11.7304041875477\\
167	10.2447384214183\\
168	10.4634912012652\\
169	9.771513959026\\
170	9.7093444138481\\
171	11.8050628896437\\
172	11.2293958656086\\
173	11.5947683927614\\
174	11.1294145310954\\
175	11.4692769792446\\
176	11.0840052111032\\
177	10.3082724681932\\
178	9.49852759478016\\
179	10.35642108761\\
180	9.77896884652748\\
181	9.8525301361288\\
182	11.9119124039618\\
183	13.0731072436028\\
184	11.9091491507637\\
185	10.580686292173\\
186	10.7058288491422\\
187	10.3044675515873\\
188	10.3402246053072\\
189	9.03963369137552\\
190	9.5867178150148\\
191	11.8097112876447\\
192	13.2837966273433\\
193	12.8011055900092\\
194	12.3334861317217\\
195	12.1862240284316\\
196	12.4693138658621\\
197	12.2787319170474\\
198	12.1477868066528\\
199	11.2227122723097\\
200	10.3176166565684\\
201	10.7854168535197\\
202	10.0365770778851\\
203	12.3548602661412\\
204	11.8848657085194\\
205	11.3356637199979\\
206	10.6410880202387\\
207	11.6233065893766\\
208	11.0303862520305\\
209	10.5420313008119\\
210	10.6007850791888\\
211	13.2114099743512\\
212	12.4793507651585\\
213	12.1904757782435\\
214	10.8312254577907\\
215	10.6338391233241\\
216	11.9095449888192\\
217	11.8159215187422\\
218	10.9342415314276\\
219	10.4150922402622\\
220	10.3062785374769\\
221	11.2824072685656\\
222	11.769239877493\\
223	11.4254266434637\\
224	10.7467012715854\\
225	11.0968251888378\\
226	12.2422384206751\\
227	11.806353142897\\
228	13.187658741144\\
229	12.4319491372266\\
230	12.2878743750914\\
231	11.4257755540618\\
232	12.5418891444681\\
233	12.2063731791442\\
234	12.8240971891971\\
235	11.6242419722901\\
236	12.3649281400185\\
237	12.1939123698777\\
238	12.1736958994351\\
239	11.8019245771022\\
240	11.6789617628692\\
241	11.512807065184\\
242	13.1993053002157\\
243	10.4612704904692\\
244	9.82614542564353\\
245	10.8854477598122\\
246	11.895847660845\\
247	11.3816450715894\\
248	10.8666064631925\\
249	10.8455553648949\\
250	10.5092376928265\\
251	9.52656160056512\\
252	9.33660206929456\\
253	9.3653117757892\\
254	9.31542178753206\\
255	9.12534717516398\\
256	8.53365604972396\\
257	8.47803368071528\\
258	8.49310205913591\\
259	8.17739015985681\\
260	8.16041204386284\\
261	7.62309648704231\\
262	9.53589451087447\\
263	9.46120746463491\\
264	9.69486613992983\\
265	10.8913879183062\\
266	11.5486141966046\\
267	10.9390487973092\\
268	11.7713484676976\\
269	11.0201477168114\\
270	9.80936654928853\\
271	10.9073701757143\\
272	10.278398272594\\
273	10.1173518163034\\
274	10.0208546391443\\
275	10.3219444144085\\
276	11.1820699865753\\
277	11.6034826580283\\
278	12.3904196392076\\
279	12.696693055407\\
280	12.4752197225909\\
281	11.8277552864721\\
282	10.4419192469219\\
283	9.87312249890009\\
284	9.68811821346896\\
285	10.1615044008603\\
286	9.99297732078509\\
287	10.2746153605931\\
288	10.5402210339519\\
289	10.8033446329647\\
290	10.6362595303229\\
291	12.2688924700337\\
292	10.9285046064228\\
293	11.5507112947981\\
294	11.2541677368779\\
295	11.1043806083141\\
296	10.8314516092092\\
297	10.532461978252\\
298	10.5316473184423\\
299	10.3682048426984\\
300	10.374371313981\\
301	10.5031879063599\\
302	9.37584675244492\\
303	9.05182123060943\\
304	9.04282821958735\\
305	9.02970080419568\\
306	10.0073354459841\\
307	9.20608903658806\\
308	12.1522309759405\\
309	10.8654431337885\\
310	10.605899596541\\
311	10.3824825850182\\
312	10.0953230776863\\
313	8.70302961655844\\
314	8.87214292460893\\
315	9.30368242213028\\
316	9.01540323806886\\
317	9.61513798569595\\
318	10.1987399041796\\
319	10.1533616155191\\
320	10.1384913054648\\
321	9.91357016753858\\
322	10.0952228798049\\
323	10.5530872430775\\
324	10.5418073029693\\
325	10.4107117412537\\
326	9.48409871960696\\
327	9.06843244467868\\
328	8.99331989536759\\
329	8.51362126216385\\
330	8.52565310917259\\
331	8.56929186292182\\
332	8.52335904808766\\
333	10.1845304999305\\
334	9.37463170818888\\
335	9.62214479097455\\
336	10.0368522836882\\
337	9.8055086282392\\
338	9.54187554227975\\
339	9.6311090135303\\
340	9.39905849049427\\
341	10.0779930899745\\
342	11.3724468152066\\
343	10.153642840025\\
344	9.90616908735186\\
345	10.0325084593528\\
346	9.82234918120398\\
347	9.72827610818622\\
348	9.5178795190048\\
349	9.52529390283739\\
350	9.09253013072845\\
351	8.80893039946409\\
352	9.212227877232\\
353	9.31304780821977\\
354	9.13586079357024\\
355	8.57379004842121\\
356	8.50192914735903\\
357	8.28057470587115\\
358	8.68350255380076\\
359	8.21320042010664\\
360	9.01646127779101\\
361	8.47977462327502\\
362	8.29085327410003\\
363	10.4418490134678\\
364	9.71302352767361\\
365	10.6730820804183\\
366	10.118357525404\\
367	9.85493642558288\\
368	8.67836245980951\\
369	11.0009971142715\\
370	12.188006110455\\
371	11.471013745623\\
372	10.8557668654826\\
373	9.49187532866813\\
374	9.54352721144934\\
375	9.32642822986803\\
376	9.63750049400161\\
377	9.46934126698882\\
378	9.02448194824271\\
379	8.7777879925998\\
380	8.56539599858747\\
381	8.39646872341568\\
382	8.62443243843157\\
383	9.03715017913934\\
384	9.73411453044026\\
385	10.1616716304227\\
386	10.008441338636\\
387	9.75459342537472\\
388	11.8362327793453\\
389	10.8346542895118\\
390	11.3779198123808\\
391	11.0338856240868\\
392	11.0584391715184\\
393	11.3074335724068\\
394	11.9099440671511\\
395	11.1613154488547\\
396	11.017129101347\\
397	10.1596010979705\\
398	10.8161062496027\\
399	11.0696653409482\\
400	10.4621380018951\\
401	10.0369363378584\\
402	9.71261242124618\\
403	9.24980501483212\\
404	9.22361693244581\\
405	8.37736177436343\\
406	9.28726723451563\\
407	9.16512141295118\\
408	8.55475234448232\\
409	9.21908964844317\\
410	8.2879185668149\\
411	8.25492905302264\\
412	7.60575760161352\\
413	8.11114635496104\\
414	9.48090676366316\\
415	9.59300986175577\\
416	9.53090640349086\\
417	9.38086459438099\\
418	9.1699486482179\\
419	10.4742950702808\\
420	10.3464903150074\\
421	10.7393717846365\\
422	10.4859298094804\\
423	9.46858858693761\\
424	10.6793162604856\\
425	10.4193594767465\\
426	11.1190741692563\\
427	10.5413260476208\\
428	10.4691410652625\\
429	10.350064652127\\
430	10.3906152968533\\
431	10.2439387853165\\
432	11.4501891255805\\
433	10.9367441200617\\
434	10.1172192571753\\
435	9.45725736887537\\
436	9.18449264194317\\
437	8.98919468895873\\
438	9.05679906707948\\
439	8.83927370018898\\
440	10.6735397782823\\
441	10.0206882533883\\
442	10.2046012800819\\
443	10.6416655103724\\
444	10.612160745209\\
445	10.7050528325525\\
446	10.9590867483008\\
447	11.4510198298239\\
448	9.81810338657197\\
449	9.18540168867145\\
450	8.93041986552381\\
451	8.86779852071575\\
452	8.922974826676\\
453	8.98227037181079\\
454	9.17528727227637\\
455	9.02999527993915\\
456	8.83567165572925\\
457	8.66491897001145\\
458	8.21563532637912\\
459	8.16227725281836\\
460	8.21303747071971\\
461	10.7523568961865\\
462	11.2082020495269\\
463	10.8503157035604\\
464	8.88222808026774\\
465	8.97452775523909\\
466	8.81162469984912\\
467	8.51416794315606\\
468	8.44636841998812\\
469	9.39610519058878\\
470	9.24695038851045\\
471	9.87739400046134\\
472	10.4768677678426\\
473	10.2888886189841\\
474	9.7761151213017\\
475	9.64060068593554\\
476	9.29157463445626\\
477	8.66498974188433\\
478	8.62530710943315\\
479	8.42611445684398\\
480	8.71389365453966\\
481	8.69308915752761\\
482	8.2995857563874\\
483	8.2108362954437\\
484	8.59781868578061\\
485	8.9513429481102\\
486	9.31261412605715\\
487	10.1291544717106\\
488	11.5963163563552\\
489	11.2638590326391\\
490	10.6621802743923\\
491	10.5783453553315\\
492	10.4512402273636\\
493	11.1835613705615\\
494	10.5754251136997\\
495	10.569403344422\\
496	10.5083252565174\\
497	10.7771123207211\\
498	10.9646439373413\\
499	10.5240240612481\\
500	10.3523127562421\\
501	10.391205543961\\
502	10.3661427323281\\
503	10.2245655896175\\
504	8.45650349943863\\
505	8.66831413817425\\
506	10.9649564293962\\
507	10.8759098935154\\
508	10.8916297671562\\
509	10.6841737077604\\
510	10.2051188950006\\
511	10.2260261835986\\
512	10.4731097767494\\
513	10.4338091626577\\
514	10.4770386597824\\
515	10.391462382585\\
516	10.83459224158\\
517	8.52638521929966\\
518	10.4803092051623\\
519	10.5950961151018\\
520	9.8959787722152\\
521	9.74477959048033\\
522	10.0337645018221\\
523	10.1313878853691\\
524	11.3889700801994\\
525	10.3771947633736\\
526	10.4851766012965\\
527	10.135020956074\\
528	9.86647057538781\\
529	10.6515162673337\\
530	11.3149543779838\\
531	11.2860594825036\\
532	10.3100002989119\\
533	10.0137125840343\\
534	9.9302702886949\\
535	11.2315023472408\\
536	10.8307843823458\\
537	10.2790787389939\\
538	9.36621298519043\\
539	9.38392646256929\\
540	9.39112043157998\\
541	9.35534066725542\\
542	10.9043538799656\\
543	10.8781218654827\\
544	10.8711733509762\\
545	10.0503978643325\\
546	9.18218376133416\\
547	9.26783655813199\\
548	9.11627702869946\\
549	9.05864406589282\\
550	8.95785178533098\\
551	9.2240539753654\\
552	9.14468092135474\\
553	9.74244977313284\\
554	9.1239985296692\\
555	9.24216855447842\\
556	8.25804465754137\\
557	8.06941536452578\\
558	7.88141063639402\\
559	8.76291049840537\\
560	10.0269676422564\\
561	10.8523988676888\\
562	10.6837937828491\\
563	10.4540832693698\\
564	10.1758057703126\\
565	12.1842351592832\\
566	11.4984928512847\\
567	10.5924580858603\\
568	10.2417874386939\\
569	10.2779247360825\\
570	10.1772832829822\\
571	10.9784625405975\\
572	10.5291974782133\\
573	10.1633376915325\\
574	9.20172277529426\\
575	8.95714394835323\\
576	10.4119461490601\\
577	10.1616651971481\\
578	12.1284208209155\\
579	11.5344495995904\\
580	11.2140981753657\\
581	11.0930709898574\\
582	10.6471741426957\\
583	10.5128096161322\\
584	9.12406408587405\\
585	9.3083291802454\\
586	9.03657728641893\\
587	8.87512421602003\\
588	8.97810075266423\\
589	9.06590136021509\\
590	9.77215289917005\\
591	9.7936227784509\\
592	11.0279717735793\\
593	9.96594180159511\\
594	10.8046998530639\\
595	11.1133735342722\\
596	10.8758985886768\\
597	11.54680813345\\
598	11.330270130143\\
599	11.6009886685761\\
600	10.9118781605227\\
601	12.9171566070354\\
602	12.3923649033377\\
603	11.3181693444524\\
604	10.8777504934345\\
605	10.7519623895259\\
606	10.5973448855811\\
607	10.6885300101103\\
608	10.6471693089265\\
609	10.126421723883\\
610	10.1258747460966\\
611	9.80748615347734\\
612	9.33767219887913\\
613	9.14219856894907\\
614	8.89171769924585\\
615	9.22360198057205\\
616	8.19538621636868\\
617	8.12720052322001\\
618	8.70441953478837\\
619	8.59489518059074\\
620	9.67034678937078\\
621	9.1690207718163\\
622	9.26299690603501\\
623	9.67906193778326\\
624	9.44303625184207\\
625	9.41683517881493\\
626	9.35945633854992\\
627	9.1819683366775\\
628	9.1239847401568\\
629	9.24795290507113\\
630	9.3082207106224\\
631	9.73869156074999\\
632	9.66907765673691\\
633	9.67513532429258\\
634	9.67854452301927\\
635	9.11950008070525\\
636	10.7511853817935\\
637	10.5256178014755\\
638	10.093876771025\\
639	10.0084103676572\\
640	9.40516878635028\\
641	9.37277221969815\\
642	9.13645666153068\\
643	8.72615681066584\\
644	8.76841764460091\\
645	8.82002086749519\\
646	9.60073163492604\\
647	9.45499808780034\\
648	9.9347505554651\\
649	9.7479443593757\\
650	9.374101942423\\
651	9.87009216484267\\
652	10.602675843643\\
653	10.3623636674309\\
654	9.85764985944887\\
655	10.1001242125914\\
656	9.9219623925856\\
657	9.62526765733688\\
658	9.52747420610319\\
659	9.51711639193142\\
660	9.29705438270891\\
661	9.33928502471213\\
662	9.39540972528875\\
663	9.93351198111609\\
664	9.88195322242677\\
665	10.1656994084531\\
666	9.93195918793197\\
667	9.87214287159411\\
668	9.62505182014895\\
669	9.16803167018361\\
670	8.61027301707693\\
671	8.33060876603996\\
672	8.37653907772645\\
673	8.76541086411926\\
674	9.42400977977919\\
675	9.09462036891249\\
676	8.97815079261422\\
677	9.00013526407755\\
678	9.30793021519616\\
679	9.73638661813627\\
680	9.2307296053515\\
681	9.69219714690126\\
682	9.01052654133799\\
683	9.5269839148257\\
684	9.35879100225527\\
685	9.09205037303514\\
686	9.20378136244719\\
687	9.538883733504\\
688	9.22317856490464\\
689	10.0204122172784\\
690	9.35567926450168\\
691	9.02738637752718\\
692	9.4380764186047\\
693	9.51879049120022\\
694	9.12587413433221\\
695	9.79832501008083\\
696	9.48388220890254\\
697	9.39437033919509\\
698	9.08849917220002\\
699	8.40748938753871\\
700	10.3927891752628\\
701	10.2733365961666\\
702	10.7886844684012\\
703	10.5891953091034\\
704	10.4248230110293\\
705	11.0232656531551\\
706	12.0524141383339\\
707	11.3814508635962\\
708	11.4415802457654\\
709	10.5395783875888\\
710	10.0296014771605\\
711	10.0641708677705\\
712	10.0381463970929\\
713	10.2099223711581\\
714	9.85536587443726\\
715	9.12137731297354\\
716	9.33384085509452\\
717	9.22611819560666\\
718	10.246234152868\\
719	8.9720455596585\\
720	9.90722764824249\\
721	9.56427852228913\\
722	9.70703870617257\\
723	9.13792010630676\\
724	9.03742873759447\\
725	8.67004736421719\\
726	8.71094203212816\\
727	9.25583525791679\\
728	9.58003308618791\\
729	8.89655371806476\\
730	8.8467029697244\\
731	8.88858769071174\\
732	8.77248960516717\\
733	9.00573666162405\\
734	9.11383451954619\\
735	9.00842125556479\\
736	10.407997077099\\
737	10.2106751615556\\
738	9.4708804105379\\
739	9.88633461098743\\
740	9.59882033218206\\
741	9.85825495559852\\
742	9.0759310022193\\
743	9.36064777065742\\
744	9.26724132245473\\
745	9.0588675203457\\
746	8.97604647710702\\
747	9.96882943993927\\
748	9.60603082401225\\
749	10.1638545300339\\
750	9.97259146559754\\
751	9.85427227059176\\
752	9.19239991361313\\
753	8.9382651653893\\
754	9.49228068463346\\
755	9.68592345005582\\
756	9.56354299651544\\
757	8.96588313987751\\
758	9.03724601617955\\
759	8.95590783836905\\
760	8.73219822662209\\
761	8.61626870825982\\
762	8.88477144862603\\
763	9.53344698701276\\
764	9.19660459759791\\
765	9.18055754938436\\
766	9.07601622399618\\
767	9.98544039814835\\
768	10.2886535346235\\
769	10.4135067114459\\
770	9.64080490710653\\
771	9.63139727475752\\
772	9.00194282449561\\
773	8.65106252223286\\
774	8.59189425252657\\
775	8.63697696096077\\
776	8.60367833948406\\
777	8.18412058694492\\
778	8.79305840421272\\
779	8.17758985931551\\
780	8.93626822695293\\
781	8.61692903484992\\
782	8.57047330821959\\
783	8.01912808502229\\
784	7.76190230647398\\
785	9.6083362637111\\
786	8.96433982562265\\
787	8.71081124263458\\
788	7.83088446322973\\
789	7.96998674052522\\
790	8.17368858054016\\
791	8.22851115220263\\
792	8.2481547756951\\
793	8.83945886383539\\
794	8.31962010824421\\
795	8.22413785609269\\
796	9.31904998022568\\
797	8.85248981413542\\
798	9.47705074227304\\
799	9.39341149277713\\
800	9.32684206380472\\
801	9.06953434505915\\
802	8.6857460262199\\
803	9.1672874359359\\
804	8.76870123110614\\
805	8.59808609341456\\
806	8.44605316310412\\
807	8.50515584818658\\
808	8.55934189056885\\
809	8.14511017924863\\
810	8.14381474083878\\
811	8.09085031943996\\
812	10.2650990561741\\
813	10.5767838907283\\
814	10.4448684625382\\
815	10.4617285362081\\
816	9.57696236817926\\
817	8.76483102975506\\
818	9.02297592984012\\
819	8.90824357963521\\
820	8.7875084997448\\
821	8.74113069020653\\
822	8.74344617971478\\
823	9.36632955005324\\
824	9.10632890770471\\
825	9.05258947826871\\
826	8.96069846360423\\
827	8.59493838586761\\
828	8.58768681171558\\
829	9.12503254696604\\
830	8.94542606453193\\
831	8.95753717518797\\
832	8.57769575855317\\
833	7.65108558633342\\
834	8.98561921654745\\
835	8.5996606318365\\
836	8.5241936443371\\
837	8.70259224569067\\
838	8.18314751174027\\
839	8.16394693446413\\
840	7.86880250238048\\
841	8.00279130211968\\
842	7.57559699383883\\
843	8.00211126080268\\
844	7.91883817452332\\
845	10.517332757104\\
846	10.6394199101769\\
847	11.0727510157491\\
848	10.7181390412344\\
849	10.3993282297246\\
850	10.2122956213907\\
851	10.8794652860647\\
852	9.94291731641168\\
853	9.76991805849551\\
854	9.42370974517669\\
855	8.86312526217872\\
856	8.84859652299826\\
857	9.30242725139984\\
858	9.24221381789395\\
859	9.1533320450019\\
860	8.601984722893\\
861	8.38971530563033\\
862	8.45349724649433\\
863	8.52183843147846\\
864	8.52912871552476\\
865	9.81719761652009\\
866	9.7739345083724\\
867	9.41670788103802\\
868	9.28988962399579\\
869	9.05719067510547\\
870	10.0956976726078\\
871	9.18594406171764\\
872	9.15264640183376\\
873	9.03761586746341\\
874	9.4443857128571\\
875	8.77859152211138\\
876	8.66110306898183\\
877	8.35085758400223\\
878	8.47493989794196\\
879	9.25061229528698\\
880	10.1597110484357\\
881	9.83594672463735\\
882	10.0686841003155\\
883	10.7917830517964\\
884	10.9819833035999\\
885	9.98802108401934\\
886	9.84541702938057\\
887	9.68604167650756\\
888	9.60174388280145\\
889	11.0852573042868\\
890	10.1506781234197\\
891	10.0216059131108\\
892	9.48855195725896\\
893	9.81358902501724\\
894	9.87883014826242\\
895	9.38442932175652\\
896	9.73675459949343\\
897	9.50044652793068\\
898	9.57833570302353\\
899	10.6857524774594\\
900	10.7020600592534\\
901	9.61508892346288\\
902	8.7361911797027\\
903	8.74812698452736\\
904	8.98915977903443\\
905	8.68948563351507\\
906	7.92192769968298\\
907	8.0609887431764\\
908	8.11710319363243\\
909	7.81725542957644\\
910	7.73694017907601\\
911	7.67554888303298\\
912	7.95629533484296\\
913	9.57992476555921\\
914	8.7259028407417\\
915	10.1171424461769\\
916	9.79257975141051\\
917	10.1226681183785\\
918	9.64722975949596\\
919	9.41395730794848\\
920	9.37780502957906\\
921	9.21008516453123\\
922	10.1300125978562\\
923	9.39226172147735\\
924	9.08353865301239\\
925	9.17411500128395\\
926	9.03042397263964\\
927	8.93943501155222\\
928	11.1667012084704\\
929	10.8515327463137\\
930	10.8180312924538\\
931	12.2300453857574\\
932	11.5035554191572\\
933	10.849900380418\\
934	11.2271605194777\\
935	9.56678441040591\\
936	9.55402153184496\\
937	9.56888086183466\\
938	9.42827681035796\\
939	8.66539589846828\\
940	8.95502262886491\\
941	8.41731363370052\\
942	8.74282623405358\\
943	8.48499991443881\\
944	8.52876101707443\\
945	8.89685546409681\\
946	8.55214764800692\\
947	9.35597274580686\\
948	9.16815596039516\\
949	11.2545031101427\\
950	12.2866503305186\\
951	11.4428427351631\\
952	10.3708937763272\\
953	9.34814992668861\\
954	9.22607195269732\\
955	8.94008267427605\\
956	8.55310260193456\\
957	8.94060606733064\\
958	8.98363133145883\\
959	9.01040566270926\\
960	8.95438392914114\\
961	9.20040432977674\\
962	8.98176740382775\\
963	9.06402234855062\\
964	8.88002625078435\\
965	8.79424985025568\\
966	8.7837902191268\\
967	8.62912891142277\\
968	8.62086095220154\\
969	9.53719067257377\\
970	9.53762477075873\\
971	10.0482898213986\\
972	10.5878246862839\\
973	10.3697044267388\\
974	9.76028066761118\\
975	9.18646169332401\\
976	8.92676376868969\\
977	9.31327022676387\\
978	9.22803482363609\\
979	9.15151064132058\\
980	8.797372748655\\
981	8.8473378536495\\
982	9.70121353578851\\
983	9.20178792842107\\
984	8.52505580129175\\
985	8.56249659622754\\
986	8.52886365430035\\
987	8.82145726273649\\
988	8.48683216232726\\
989	8.41437096608756\\
990	10.7231839591148\\
991	10.4486511611671\\
992	10.7452069194365\\
993	9.5197924327458\\
994	9.11456635690929\\
995	9.04378409065327\\
996	8.87901047691566\\
997	8.84016027928509\\
998	8.79650857718075\\
999	8.58877542914252\\
1000	8.56692555671208\\
1001	8.7470687064817\\
1002	8.84158246127182\\
1003	8.61038388733906\\
1004	8.84835483214711\\
1005	8.58531219888343\\
1006	8.49169676214753\\
1007	8.33340035479407\\
1008	8.43766142543408\\
1009	8.26985717392586\\
1010	8.49545180679698\\
1011	8.60410307589001\\
1012	8.68007476588211\\
1013	8.37190415372969\\
1014	8.59589262210795\\
1015	8.1952884908511\\
1016	8.2203209893107\\
1017	8.40318906254739\\
1018	8.82323905468691\\
1019	8.72118125120216\\
1020	8.79220631549522\\
1021	10.6238803770395\\
1022	10.0434083952439\\
1023	9.89448093466649\\
1024	10.0547380669608\\
1025	9.67363881251712\\
1026	10.1021730141398\\
1027	10.0220613336813\\
1028	10.0269290528949\\
1029	9.6235547906113\\
1030	9.71124346520454\\
1031	9.70976687381424\\
1032	9.11411171648257\\
1033	8.99580848900799\\
1034	10.2570472237981\\
1035	9.41785248130903\\
1036	9.44543609988481\\
1037	8.98248695756066\\
1038	8.9428898827407\\
1039	9.03537270188876\\
1040	9.06422467732793\\
1041	8.75337592999482\\
1042	9.33572266121593\\
1043	9.25003423393904\\
1044	10.5815479350951\\
1045	10.4898805503235\\
1046	10.250309053032\\
1047	9.32240825746984\\
1048	9.21879365835146\\
1049	9.83793190630946\\
1050	8.90001458954648\\
1051	8.69580949621737\\
1052	9.27105256574771\\
1053	9.93339528491611\\
1054	9.22626422412674\\
1055	9.64147394081674\\
1056	10.2068329187347\\
1057	9.89668487511111\\
1058	9.89888329413564\\
1059	9.79798693193671\\
1060	9.35200941924261\\
1061	9.03633350381471\\
1062	9.47978700058517\\
1063	9.35043964904542\\
1064	9.22285184765365\\
1065	9.69510872572724\\
1066	9.35740075863934\\
1067	9.52771544843059\\
1068	9.48524095148822\\
1069	9.3071793150127\\
1070	9.34106599070142\\
1071	9.31904938608908\\
1072	8.90511093397076\\
1073	8.96346429473709\\
1074	9.3347696461897\\
1075	9.82165362844156\\
1076	9.6606877501622\\
1077	8.7268114721926\\
1078	9.42613696523671\\
1079	9.15044643886453\\
1080	9.06770908903706\\
1081	8.93464142150627\\
1082	8.94880305783344\\
1083	9.25021815519875\\
1084	9.21816154788822\\
1085	9.21125893223823\\
1086	9.20769404880818\\
1087	9.14004574842908\\
1088	8.75867754529589\\
1089	8.6530893255275\\
1090	8.50623032858267\\
1091	7.78034697941745\\
1092	7.58107156039797\\
1093	7.87136856968219\\
1094	8.84184144471537\\
1095	8.77069718659531\\
1096	8.80175920484949\\
1097	9.50192892450538\\
1098	9.46748215223482\\
1099	9.75800439265274\\
1100	9.72118105212091\\
1101	9.04275597040529\\
1102	9.19957456265368\\
1103	8.79515801570849\\
1104	9.23438755841621\\
1105	9.57169357828448\\
1106	9.73217268103279\\
1107	9.5594195268205\\
1108	9.39979037793761\\
1109	8.88733316548493\\
1110	8.77310190961812\\
1111	9.14579769069415\\
1112	8.88727407650548\\
1113	9.4039681480687\\
1114	8.99666863491967\\
1115	8.6846792118006\\
1116	8.75367870433798\\
1117	8.81999714619991\\
1118	11.2857599903271\\
1119	10.0686353490707\\
1120	9.23957618874989\\
1121	10.486821950852\\
1122	10.2936441751853\\
1123	10.2869458909967\\
1124	10.0379426053237\\
1125	10.2961961194124\\
1126	9.79352753720294\\
1127	10.209264084778\\
1128	10.2747940424305\\
1129	10.1462382307827\\
1130	10.5357918898368\\
1131	9.82740594851904\\
1132	9.90071742774089\\
1133	10.3402549534063\\
1134	9.99279520919731\\
1135	9.70534990982467\\
1136	9.62282865050387\\
1137	9.32296208606154\\
1138	8.86992113882368\\
1139	8.83808506750829\\
1140	8.96614172098988\\
1141	8.90766130608158\\
1142	8.80761226036956\\
1143	8.85854869292886\\
1144	8.17896894100009\\
1145	8.29071262688237\\
1146	8.69458709491361\\
1147	10.2624108708048\\
1148	9.5488739902894\\
1149	9.38059193760463\\
1150	9.42908434384794\\
1151	9.61519694583957\\
1152	9.26727699383909\\
1153	9.2632869387566\\
1154	9.51356913544689\\
1155	10.4186319975192\\
1156	9.87462986998283\\
1157	9.78356335475365\\
1158	9.97143514596914\\
1159	9.56163373794368\\
1160	9.56467675431246\\
1161	10.3900588347939\\
1162	10.0968569512706\\
1163	9.96525052838488\\
1164	9.32555141990324\\
1165	9.31697891981506\\
1166	9.22740693494248\\
1167	9.39521669670545\\
1168	9.19427178924733\\
1169	8.95438024870192\\
1170	9.16728022724167\\
1171	9.05173806661637\\
1172	8.82007082978494\\
1173	8.31485864449582\\
1174	8.15846569154344\\
1175	8.65566688566757\\
1176	8.4181675765949\\
1177	8.96881974404415\\
1178	9.62679119599635\\
1179	9.59759436575199\\
1180	9.45195217652683\\
1181	10.3055462901706\\
1182	9.83732536201799\\
1183	10.0955435335429\\
1184	9.97387493292111\\
1185	9.90459303170157\\
1186	9.90849691376802\\
1187	9.4687830100162\\
1188	9.33123157093449\\
1189	9.47183182902962\\
1190	9.67985255887477\\
1191	9.40173198452605\\
1192	10.2340905194569\\
1193	10.5779393893015\\
1194	10.6816738195519\\
1195	10.323849565568\\
1196	9.96378369569427\\
1197	11.0300902256425\\
1198	10.8124928126157\\
1199	10.1575890958308\\
1200	9.48999579474885\\
1201	9.43382147349681\\
1202	9.53411961361411\\
1203	9.70910332280114\\
1204	9.50478392719055\\
1205	9.59991257838\\
1206	9.60001289002908\\
1207	8.89839257497217\\
1208	9.09114858121629\\
1209	8.96900191159965\\
1210	8.68532732193603\\
1211	8.71288193878205\\
1212	8.71301724594974\\
1213	8.8202386329059\\
1214	9.10638642310071\\
1215	10.8633432377148\\
1216	10.3101165122929\\
1217	11.1321333675684\\
1218	10.457554797292\\
1219	10.2884143700122\\
1220	9.44463346989582\\
1221	9.49644992818134\\
1222	9.54694902059558\\
1223	9.50267213507064\\
1224	9.39605833155698\\
1225	9.37531614101956\\
1226	9.10784509808522\\
1227	9.14580795166483\\
1228	10.0889011767926\\
1229	10.0774585428775\\
1230	9.9416818249803\\
1231	9.72956623065499\\
1232	9.82315819684777\\
1233	9.37233694704834\\
1234	9.31803760392384\\
1235	9.31862604854413\\
1236	8.77706483313087\\
1237	8.62669499836636\\
1238	8.93490727434037\\
1239	9.18720546663452\\
1240	8.76289840444608\\
1241	8.61995367766156\\
1242	8.56868906129776\\
1243	9.4052689907358\\
1244	8.88352415023559\\
1245	8.64172459891697\\
1246	8.92045547330929\\
1247	8.8234033273167\\
1248	8.63794078194028\\
1249	8.67519440616489\\
1250	9.0548441018691\\
1251	8.8277706784798\\
1252	8.69861455666279\\
1253	8.52438803767544\\
1254	8.73027573279752\\
1255	8.96170931529928\\
1256	9.08349780661451\\
1257	8.97538161908466\\
1258	8.87631792477678\\
1259	8.45067754623006\\
1260	8.01521554669223\\
1261	8.10440347414543\\
1262	8.11072549116625\\
1263	8.06789245612463\\
1264	9.62339482560112\\
1265	9.42283220826246\\
1266	9.31039498487517\\
1267	8.77450263043512\\
1268	8.68462984249796\\
1269	8.72896684581582\\
1270	9.44169007213054\\
1271	9.44682632188476\\
1272	9.46655767271528\\
1273	10.5330805811794\\
1274	10.710551778633\\
1275	10.6973595549528\\
1276	9.55850333252436\\
1277	10.3084565129129\\
1278	10.0968002521791\\
1279	9.91656423572241\\
1280	9.85877389943193\\
1281	9.75878272577402\\
1282	9.60237542705042\\
1283	9.50293975874463\\
1284	9.41863735954071\\
1285	8.576867668261\\
1286	8.58291336871195\\
1287	8.54350894809301\\
1288	8.61761756293678\\
1289	8.70693065870651\\
1290	8.92507641879479\\
1291	9.18914146225609\\
1292	9.17548662250107\\
1293	8.86848263122818\\
1294	8.91777203951756\\
1295	8.95297013534744\\
1296	9.34337683251135\\
1297	9.22091638257683\\
1298	9.50092182919943\\
1299	9.66658862373923\\
1300	9.44771040571611\\
1301	9.23073537819408\\
1302	8.79869098165977\\
1303	8.47890863368866\\
1304	8.85861832593415\\
1305	8.85586546855636\\
1306	8.83574919341117\\
1307	9.04263108374789\\
1308	8.72482988085973\\
1309	8.80288497707319\\
1310	9.09391254846821\\
1311	8.96362761778032\\
1312	8.85169963183928\\
1313	8.78849044663034\\
1314	9.20733163505773\\
1315	9.34962363757705\\
1316	9.80199796294813\\
1317	9.6957472329257\\
1318	9.54754803710673\\
1319	9.29580007184817\\
1320	8.70969276198329\\
1321	8.52505919218398\\
1322	9.39208249473314\\
1323	9.46012222329491\\
1324	8.8770793447354\\
1325	8.88974180495277\\
1326	9.31362888949454\\
1327	9.69763215442462\\
1328	9.57943941759115\\
1329	9.66741207597174\\
1330	9.19068389182782\\
1331	9.54142238188643\\
1332	9.6275041749301\\
1333	9.65438923862952\\
1334	9.73685523308639\\
1335	10.7956060693401\\
1336	10.738077626933\\
1337	10.472776790633\\
1338	9.74624285609485\\
1339	9.42988966813643\\
1340	9.37325526902707\\
1341	9.3411970313527\\
1342	8.82765237345555\\
1343	9.06199972945681\\
1344	9.28172469027182\\
1345	9.32094730394931\\
1346	9.30636282440366\\
1347	9.02301906317078\\
1348	9.30836998441096\\
1349	9.4099805365713\\
1350	9.16658311787451\\
1351	10.0823844593827\\
1352	10.0458568228598\\
1353	9.57891050704952\\
1354	9.19629531313749\\
1355	9.04492980475149\\
1356	9.1617628839952\\
1357	9.02785049343522\\
1358	8.99727798494595\\
1359	9.04300429206745\\
1360	8.91526506405782\\
1361	8.93016833954164\\
1362	8.54959155967069\\
1363	8.56325907559376\\
1364	8.28966428096059\\
1365	8.20290847227113\\
1366	8.86367452844351\\
1367	8.9796436417937\\
1368	9.32818809961288\\
1369	8.94656365617695\\
1370	10.2058539084191\\
1371	9.6443775728966\\
1372	9.42080571923729\\
1373	9.27446718124919\\
1374	9.25922167171045\\
1375	9.01109676727301\\
1376	9.6461076934059\\
1377	9.39368793749295\\
1378	10.072334767401\\
1379	9.89270823308057\\
1380	9.85615385023415\\
1381	9.61482737273975\\
1382	9.52166950068188\\
1383	9.43391805488948\\
1384	9.08251023521267\\
1385	9.1624315780791\\
1386	9.09647405515108\\
1387	8.75022424623318\\
1388	9.27172676802462\\
1389	8.87906147955991\\
1390	8.76383076284015\\
1391	8.94508449814221\\
1392	9.15097158823331\\
1393	8.87371504063697\\
1394	9.0216682624396\\
1395	9.31819386840032\\
1396	9.17385068614325\\
1397	10.6933894175499\\
1398	10.5759340767534\\
1399	10.1833885609326\\
1400	9.94848595720724\\
1401	9.8494234978044\\
1402	9.64831243162009\\
1403	11.3590962713466\\
1404	11.0333417412286\\
1405	10.0105742620087\\
1406	9.78976155316252\\
1407	9.60634242581638\\
1408	9.50882859262936\\
1409	9.23895388491457\\
1410	9.37308072992492\\
1411	8.93912184784993\\
1412	8.96311424256967\\
1413	9.00848234463227\\
1414	9.08305575691778\\
1415	10.4601860359994\\
1416	10.4264856758566\\
1417	10.4161283461439\\
1418	10.2942429450284\\
1419	10.2952587626038\\
1420	10.0101624451553\\
1421	9.85579069188787\\
1422	9.79030767655856\\
1423	9.69857532947123\\
1424	9.3302728180044\\
1425	9.08841819988922\\
1426	8.99094170456375\\
1427	8.86135343007693\\
1428	9.0446761388774\\
1429	9.79475312972951\\
1430	9.86276065163751\\
1431	9.23334093751986\\
1432	9.12910214993626\\
1433	8.9479670641216\\
1434	8.86209806058559\\
1435	8.88003476350939\\
1436	11.391101773568\\
1437	11.297655797993\\
1438	10.7059987039499\\
1439	10.84986491954\\
1440	10.5016685796844\\
1441	10.1309808130635\\
1442	9.97160947748196\\
1443	10.5508135916124\\
1444	10.4256189721619\\
1445	9.74314667455155\\
1446	9.45409337065684\\
1447	9.42222915538146\\
1448	9.2690122519169\\
1449	9.46277130204224\\
1450	8.78402245471387\\
1451	8.68878198134906\\
1452	8.53386279680532\\
1453	8.78023515159295\\
1454	8.66116931808087\\
1455	8.70803235354649\\
1456	8.77413951051625\\
1457	8.53125413665325\\
1458	9.15616046601475\\
1459	9.08814176029428\\
1460	9.142132436374\\
1461	10.7068299763747\\
1462	10.3777580159043\\
1463	10.1409151979859\\
1464	10.4402237997232\\
1465	10.1244234981394\\
1466	9.9636951657567\\
1467	9.65976975645093\\
1468	9.5222821168315\\
1469	9.72848719951679\\
1470	10.5336803435977\\
1471	10.3582434047248\\
1472	10.1631775751113\\
1473	9.88194772124296\\
1474	9.11389850163437\\
1475	9.11331561792206\\
1476	9.10461527753703\\
1477	8.6757473258486\\
1478	8.72331015901035\\
1479	8.78421426477652\\
1480	8.91069206886049\\
1481	9.07609730661608\\
1482	9.23522812331687\\
1483	8.90595333151474\\
1484	9.2248539659381\\
1485	9.24900917828456\\
1486	9.29161755278821\\
1487	9.46855355498144\\
1488	8.85772924504972\\
1489	9.0652373329716\\
1490	8.92343272987319\\
1491	9.46406162686584\\
1492	9.3571256078773\\
1493	9.91928387950407\\
1494	9.80535322943937\\
1495	9.49971025024576\\
1496	9.65639927643703\\
1497	9.67384836104936\\
1498	9.68031143686574\\
1499	9.46980743262362\\
1500	9.48658118482108\\
};
\addlegendentry{$J_k$};

\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size = 1.0pt]
  table[row sep=crcr]{%
25	23.7969232587093\\
50	17.727511691114\\
75	13.4009785308729\\
100	12.4619729882598\\
125	11.5116793211982\\
150	11.1876275402757\\
175	10.731555471729\\
200	10.6879495003076\\
225	10.4322666353406\\
250	10.3313192459455\\
275	10.2437473933816\\
300	10.0673784164867\\
325	10.1057666996893\\
350	10.0367747254471\\
375	9.84954268249329\\
400	9.80138610455851\\
425	9.78841159327842\\
450	9.70692039741848\\
475	9.72805924887106\\
500	9.66633083743237\\
525	9.56176043862394\\
550	9.53440006256118\\
575	9.47051635126598\\
600	9.47993515121673\\
625	9.42854183020266\\
650	9.41788907472593\\
675	9.38635914243634\\
700	9.37906582711595\\
725	9.34690672175051\\
750	9.32869490511601\\
775	9.35163278687008\\
800	9.37654706906265\\
825	9.37067420824104\\
850	9.41845167426949\\
875	9.46150194475827\\
900	9.45784026565705\\
925	9.41964656979337\\
950	9.36018871368358\\
975	9.36077244593374\\
1000	9.38174824110681\\
1025	9.3500045099586\\
1050	9.35507322577734\\
1075	9.36768639355814\\
1100	9.38878235332638\\
1125	9.37472814181454\\
1150	9.34188780906363\\
1175	9.38053789665482\\
1200	9.32657071075654\\
1225	9.36398515520923\\
1250	9.3673125929624\\
1275	9.36666786428053\\
1300	9.39616353835622\\
1325	9.33034920706125\\
1350	9.33535580544807\\
1375	9.34319362872605\\
1400	9.36246813303317\\
1425	9.37775467701758\\
1450	9.38648758497832\\
1475	9.32977758069189\\
1500	9.33593662591971\\
};
\addlegendentry{$\mathbb{E}_\xi\big[c(\hat{\mx},\xi)\big]$};
\end{axis}
\end{tikzpicture}%

==> Graphics/Clamp/clamp_setup.tex <==
\begin{tikzpicture}[x=0.9\linewidth/200,y=0.9\linewidth/200]
\draw[very thick] (10,5) -- (190,5) -- (190,50) -- (10,50) -- cycle;
\fill[pattern=north west lines] (0,5) rectangle (10,50);
\fill[pattern=north west lines] (190,5) rectangle (200,50);
\fill[pattern=north east lines,pattern color = blue] (35,10) rectangle (55,30);
\draw[blue,thick] (35,10) rectangle (55,30);
\draw[Latex-Latex] (10,0)--node[midway,below]{$4\ell$}(190,0);
\draw[Latex-Latex] (-5,5)--node[left,midway]{$\ell$}(-5,50);
% force
\foreach \idx in {2,...,38}
{
    \draw[Latex-,red] (5*\idx,52) -- (5*\idx,65);
}
\draw[thin,red] (10,52) -- (190,52);
\end{tikzpicture}

==> Graphics/Dynamic/Dynamic_compliances.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.9\linewidth,
height=.9\linewidth,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=0.2,
ymode=log,
ymin=50,
ymax=2000,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xlabel = {$\omega$},
legend pos = south west,
x tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=2,
        /tikz/.cd
    }
]
\addplot [color=mycolor1, line width = 1.5pt, line join = round]
  table[row sep=crcr]{%
0	207.834348778931\\
0.000803212851405623	207.840036652995\\
0.00160642570281125	207.857102455165\\
0.00240963855421687	207.885552751939\\
0.00321285140562249	207.925398477646\\
0.00401606425702811	207.976654971998\\
0.00481927710843374	208.039341996542\\
0.00562248995983936	208.113483725364\\
0.00642570281124498	208.199108754774\\
0.0072289156626506	208.29625018752\\
0.00803212851405622	208.40494565739\\
0.00883534136546185	208.52523728814\\
0.00963855421686747	208.657171855665\\
0.0104417670682731	208.800800703987\\
0.0112449799196787	208.956179903557\\
0.0120481927710843	209.123370268832\\
0.01285140562249	209.302437355532\\
0.0136546184738956	209.49345165191\\
0.0144578313253012	209.696488546541\\
0.0152610441767068	209.911628419101\\
0.0160642570281124	210.13895678103\\
0.0168674698795181	210.378564277136\\
0.0176706827309237	210.630546845719\\
0.0184738955823293	210.895005783585\\
0.0192771084337349	211.172047851109\\
0.0200803212851406	211.461785382535\\
0.0208835341365462	211.764336417834\\
0.0216867469879518	212.079824829581\\
0.0224899598393574	212.40838039886\\
0.0232931726907631	212.75013901696\\
0.0240963855421687	213.105242801143\\
0.0248995983935743	213.47384025696\\
0.0257028112449799	213.856086410149\\
0.0265060240963855	214.252143043861\\
0.0273092369477912	214.662178773047\\
0.0281124497991968	215.086369348539\\
0.0289156626506024	215.524897724211\\
0.029718875502008	215.977954423096\\
0.0305220883534137	216.445737576534\\
0.0313253012048193	216.928453283693\\
0.0321285140562249	217.426315819232\\
0.0329317269076305	217.939547836501\\
0.0337349397590361	218.468380694343\\
0.0345381526104418	219.013054709237\\
0.0353413654618474	219.573819398496\\
0.036144578313253	220.150933859365\\
0.0369477911646586	220.744667088111\\
0.0377510040160643	221.355298241575\\
0.0385542168674699	221.983117040349\\
0.0393574297188755	222.628424158918\\
0.0401606425702811	223.291531555383\\
0.0409638554216867	223.972762930878\\
0.0417670682730924	224.672454157409\\
0.042570281124498	225.390953670326\\
0.0433734939759036	226.128623043819\\
0.0441767068273092	226.885837380347\\
0.0449799196787149	227.662985880936\\
0.0457831325301205	228.460472430077\\
0.0465863453815261	229.278716139173\\
0.0473895582329317	230.118151932602\\
0.0481927710843374	230.979231242061\\
0.048995983935743	231.862422651005\\
0.0497991967871486	232.768212586227\\
0.0506024096385542	233.697106136224\\
0.0514056224899598	234.649627754077\\
0.0522088353413655	235.626322162941\\
0.0530120481927711	236.627755191162\\
0.0538152610441767	237.654514712157\\
0.0546184738955823	238.707211621858\\
0.055421686746988	239.786480863831\\
0.0562248995983936	240.892982533544\\
0.0570281124497992	242.027403045396\\
0.0578313253012048	243.190456312876\\
0.0586345381526104	244.382885036033\\
0.0594377510040161	245.605462095441\\
0.0602409638554217	246.858992050962\\
0.0610441767068273	248.144312494015\\
0.0618473895582329	249.462295898818\\
0.0626506024096386	250.813851134162\\
0.0634538152610442	252.199925457233\\
0.0642570281124498	253.621506325447\\
0.0650602409638554	255.079623530185\\
0.0658634538152611	256.575351363683\\
0.0666666666666667	258.109810900595\\
0.0674698795180723	259.684172531956\\
0.0682730923694779	261.299658587827\\
0.0690763052208835	262.9575461194\\
0.0698795180722892	264.65916989555\\
0.0706827309236948	266.405925605424\\
0.0714859437751004	268.199273243863\\
0.072289156626506	270.040740757317\\
0.0730923694779116	271.931927932045\\
0.0738955823293173	273.874510532465\\
0.0746987951807229	275.870244772348\\
0.0755020080321285	277.92097208915\\
0.0763052208835341	280.028624197878\\
0.0771084337349398	282.195228592513\\
0.0779116465863454	284.422914464248\\
0.078714859437751	286.713918919411\\
0.0795180722891566	289.070593937015\\
0.0803212851405622	291.495413452435\\
0.0811244979919679	293.990981448869\\
0.0819277108433735	296.56004028255\\
0.0827309236947791	299.205479934386\\
0.0835341365461847	301.930347859771\\
0.0843373493975904	304.737859633585\\
0.085140562248996	307.631410578932\\
0.0859437751004016	310.614588292715\\
0.0867469879518072	313.691186166558\\
0.0875502008032129	316.865218141034\\
0.0883534136546185	320.140934720983\\
0.0891566265060241	323.522840354568\\
0.0899598393574297	327.015712394745\\
0.0907630522088353	330.624621724559\\
0.091566265060241	334.354955356248\\
0.0923694779116466	338.212440884517\\
0.0931726907630522	342.203173622764\\
0.0939759036144578	346.333645865212\\
0.0947791164658635	350.610779272547\\
0.0955823293172691	355.04196049104\\
0.0963855421686747	359.635079756671\\
0.0971887550200803	364.398574265\\
0.097991967871486	369.341475120326\\
0.0987951807228916	374.473459759973\\
0.0995983935742972	379.804909358463\\
0.100401606425703	385.346972949077\\
0.101204819277108	391.111638147315\\
0.102008032128514	397.111809542619\\
0.10281124497992	403.361396067707\\
0.103614457831325	409.875408434932\\
0.104417670682731	416.670067281682\\
0.105220883534137	423.762924481893\\
0.106024096385542	431.172998536325\\
0.106827309236948	438.920926316937\\
0.107630522088353	447.029133563091\\
0.108433734939759	455.52202598719\\
0.109236947791165	464.426205219209\\
0.11004016064257	473.770711346622\\
0.110843373493976	483.587297211599\\
0.111646586345382	493.910738532497\\
0.112449799196787	504.77918509897\\
0.113253012048193	516.234557551699\\
0.114056224899598	528.322999479061\\
0.114859437751004	541.095388204434\\
0.11566265060241	554.607916609624\\
0.116465863453815	568.922752084344\\
0.117269076305221	584.108784973223\\
0.118072289156627	600.242475706522\\
0.118875502008032	617.40881161568\\
0.119678714859438	635.702384173297\\
0.120481927710843	655.228593198353\\
0.121285140562249	676.104981776524\\
0.122088353413655	698.462696215294\\
0.12289156626506	722.44805266342\\
0.123694779116466	748.224165028896\\
0.124497991967871	775.97255336208\\
0.125301204819277	805.894589347088\\
0.126104417670683	838.212537340623\\
0.126907630522088	873.169803208589\\
0.127710843373494	911.029771192165\\
0.1285140562249	952.072260513396\\
0.129317269076305	996.586116554428\\
0.130120481927711	1044.8556995905\\
0.130923694779116	1097.13798327033\\
0.131726907630522	1153.62559022076\\
0.132530120481928	1214.38951498041\\
0.133333333333333	1279.29387794347\\
0.134136546184739	1347.87507798522\\
0.134939759036145	1419.18149402742\\
0.13574297188755	1491.58171945394\\
0.136546184738956	1562.57458346015\\
0.137349397590361	1628.67544350532\\
0.138152610441767	1685.49987834603\\
0.138955823293173	1728.18028156494\\
0.139759036144578	1752.17134961188\\
0.140562248995984	1754.29553288519\\
0.14136546184739	1733.64139734666\\
0.142168674698795	1691.87410587952\\
0.142971887550201	1632.78126819129\\
0.143775100401606	1561.28962123974\\
0.144578313253012	1482.41290371562\\
0.145381526104418	1400.49608566371\\
0.146184738955823	1318.86815100129\\
0.146987951807229	1239.82016023973\\
0.147791164658635	1164.76206228891\\
0.14859437751004	1094.43744910952\\
0.149397590361446	1029.12666478234\\
0.150200803212851	968.810194131898\\
0.151004016064257	913.288262520648\\
0.151807228915663	862.262930281448\\
0.152610441767068	815.391710057664\\
0.153413654618474	772.321004801993\\
0.15421686746988	732.705920176097\\
0.155020080321285	696.221185215111\\
0.155823293172691	662.566445139282\\
0.156626506024096	631.468108118295\\
0.157429718875502	602.679155255499\\
0.158232931726908	575.977820804303\\
0.159036144578313	551.165701468786\\
0.159839357429719	528.065639039188\\
0.160642570281124	506.519577461529\\
0.16144578313253	486.386510451288\\
0.162248995983936	467.540574944429\\
0.163052208835341	449.869319005765\\
0.163855421686747	433.272147031735\\
0.164658634538153	417.658937749379\\
0.165461847389558	402.948823979121\\
0.166265060240964	389.069116665577\\
0.167068273092369	375.954362103958\\
0.167871485943775	363.545513731914\\
0.168674698795181	351.789207351356\\
0.169477911646586	340.637125332648\\
0.170281124497992	330.045439452154\\
0.171084337349398	319.974321899375\\
0.171887550200803	310.387515642987\\
0.172690763052209	301.251956500436\\
0.173493975903614	292.537440571431\\
0.17429718875502	284.216330378171\\
0.175100401606426	276.26329562684\\
0.175903614457831	268.655083588552\\
0.176706827309237	261.370315594419\\
0.177510040160643	254.389306355008\\
0.178313253012048	247.693903123817\\
0.179116465863454	241.267342613217\\
0.179919678714859	235.094123131638\\
0.180722891566265	229.159890255999\\
0.181526104417671	223.451334535131\\
0.182329317269076	217.956099805977\\
0.183132530120482	212.662700562327\\
0.183935742971888	207.560447971319\\
0.184738955823293	202.639382918024\\
0.185542168674699	197.890215630015\\
0.186345381526104	193.304271176519\\
0.18714859437751	188.873440204055\\
0.187951807228916	184.59013396836\\
0.188755020080321	180.447243886776\\
0.189558232931727	176.438104566812\\
0.190361445783133	172.556460162908\\
0.191164658634538	168.796433746153\\
0.191967871485944	165.152499374663\\
0.192771084337349	161.619456535626\\
0.193574297188755	158.192406788671\\
0.194377510040161	154.866732354899\\
0.195180722891566	151.638076495715\\
0.195983935742972	148.502325514483\\
0.196787148594378	145.455592175068\\
0.197590361445783	142.494200477035\\
0.198393574297189	139.614671654383\\
0.199196787148594	136.813711267899\\
0.2	134.088197175672\\
};
\addlegendentry{static};
\addplot [color=mycolor2, line width = 1.5pt, line join = round]
  table[row sep=crcr]{%
0	239.423482718685\\
0.000803212851405623	239.429582697922\\
0.00160642570281125	239.447888156154\\
0.00240963855421687	239.478415681609\\
0.00321285140562249	239.521192961324\\
0.00401606425702811	239.576258855542\\
0.00481927710843374	239.643663498221\\
0.00562248995983936	239.723468384177\\
0.00642570281124498	239.815746518162\\
0.0072289156626506	239.920582622918\\
0.00803212851405622	240.038073337836\\
0.00883534136546185	240.168327392219\\
0.00963855421686747	240.311465964759\\
0.0104417670682731	240.467622871491\\
0.0112449799196787	240.636944990891\\
0.0120481927710843	240.819592582677\\
0.01285140562249	241.015739650628\\
0.0136546184738956	241.225574473062\\
0.0144578313253012	241.449300006786\\
0.0152610441767068	241.687134416756\\
0.0160642570281124	241.939311693118\\
0.0168674698795181	242.206082196601\\
0.0176706827309237	242.487713384987\\
0.0184738955823293	242.784490501346\\
0.0192771084337349	243.096717359271\\
0.0200803212851406	243.424717183211\\
0.0208835341365462	243.768833532317\\
0.0216867469879518	244.129431278309\\
0.0224899598393574	244.506897627414\\
0.0232931726907631	244.901643312352\\
0.0240963855421687	245.31410379417\\
0.0248995983935743	245.744740606917\\
0.0257028112449799	246.194042764581\\
0.0265060240963855	246.662528363771\\
0.0273092369477912	247.150746168248\\
0.0281124497991968	247.659277512456\\
0.0289156626506024	248.188738153529\\
0.029718875502008	248.739780491772\\
0.0305220883534137	249.31309572883\\
0.0313253012048193	249.909416433502\\
0.0321285140562249	250.529519198338\\
0.0329317269076305	251.174227511557\\
0.0337349397590361	251.844414945259\\
0.0345381526104418	252.541008573454\\
0.0353413654618474	253.264992651058\\
0.036144578313253	254.01741272433\\
0.0369477911646586	254.799380048638\\
0.0377510040160643	255.612076339265\\
0.0385542168674699	256.456759069717\\
0.0393574297188755	257.334767231126\\
0.0401606425702811	258.24752757249\\
0.0409638554216867	259.196561536242\\
0.0417670682730924	260.183492807653\\
0.042570281124498	261.210055568899\\
0.0433734939759036	262.278103734488\\
0.0441767068273092	263.389620896596\\
0.0449799196787149	264.54673148412\\
0.0457831325301205	265.751713054264\\
0.0465863453815261	267.007009831628\\
0.0473895582329317	268.315247734526\\
0.0481927710843374	269.679251128928\\
0.048995983935743	271.10206137458\\
0.0497991967871486	272.586957516489\\
0.0506024096385542	274.137479449071\\
0.0514056224899598	275.757453666573\\
0.0522088353413655	277.451022313801\\
0.0530120481927711	279.222675638309\\
0.0538152610441767	281.077288600105\\
0.0546184738955823	283.020162125334\\
0.055421686746988	285.057069704895\\
0.0562248995983936	287.194310269073\\
0.0570281124497992	289.438768132488\\
0.0578313253012048	291.797981266498\\
0.0586345381526104	294.280219157962\\
0.0594377510040161	296.894572047908\\
0.0602409638554217	299.651053262234\\
0.0610441767068273	302.560716667595\\
0.0618473895582329	305.635792789553\\
0.0626506024096386	308.889845678036\\
0.0634538152610442	312.337955589012\\
0.0642570281124498	315.996931221354\\
0.0650602409638554	319.885557967922\\
0.0658634538152611	324.024888691064\\
0.0666666666666667	328.438585465079\\
0.0674698795180723	333.153322889232\\
0.0682730923694779	338.199265066291\\
0.0690763052208835	343.610631751724\\
0.0698795180722892	349.426372144529\\
0.0706827309236948	355.69096900921\\
0.0714859437751004	362.455400184907\\
0.072289156626506	369.778290114702\\
0.0730923694779116	377.727289372048\\
0.0738955823293173	386.380725464743\\
0.0746987951807229	395.829571497599\\
0.0755020080321285	406.179776800511\\
0.0763052208835341	417.554990304799\\
0.0771084337349398	430.099670423879\\
0.0779116465863454	443.982492244184\\
0.078714859437751	459.399792774717\\
0.0795180722891566	476.578470352043\\
0.0803212851405622	495.777126815934\\
0.0811244979919679	517.283035765224\\
0.0819277108433735	541.400058404238\\
0.0827309236947791	568.417842436846\\
0.0835341365461847	598.544591388343\\
0.0843373493975904	631.773917682391\\
0.085140562248996	667.640737020711\\
0.0859437751004016	704.811841729692\\
0.0867469879518072	740.497612949614\\
0.0875502008032129	769.862620055718\\
0.0883534136546185	786.04920273274\\
0.0891566265060241	781.821618930343\\
0.0899598393574297	753.055021260985\\
0.0907630522088353	701.79688806913\\
0.091566265060241	635.650497820509\\
0.0923694779116466	563.830818010818\\
0.0931726907630522	493.575083571183\\
0.0939759036144578	429.00833907749\\
0.0947791164658635	371.74462750113\\
0.0955823293172691	321.904242442675\\
0.0963855421686747	278.900970083828\\
0.0971887550200803	241.904646923441\\
0.097991967871486	210.071138121856\\
0.0987951807228916	182.639932350291\\
0.0995983935742972	158.965508470042\\
0.100401606425703	138.518994584605\\
0.101204819277108	120.878414248098\\
0.102008032128514	105.715851312295\\
0.10281124497992	92.784605243733\\
0.103614457831325	81.9064772345469\\
0.104417670682731	72.9574427007595\\
0.105220883534137	65.8488932800056\\
0.106024096385542	60.5023569726466\\
0.106827309236948	56.8197404538476\\
0.107630522088353	54.6581022162611\\
0.108433734939759	53.8215839919718\\
0.109236947791165	54.0760839936732\\
0.11004016064257	55.1783036130471\\
0.110843373493976	56.9037334557803\\
0.111646586345382	59.063391433465\\
0.112449799196787	61.50844033813\\
0.113253012048193	64.1269522422292\\
0.114056224899598	66.8373863700262\\
0.114859437751004	69.5816758221469\\
0.11566265060241	72.3192248704913\\
0.116465863453815	75.0221640789741\\
0.117269076305221	77.6717812769845\\
0.118072289156627	80.2559073462205\\
0.118875502008032	82.7670276401895\\
0.119678714859438	85.2009262523849\\
0.120481927710843	87.5557146910235\\
0.121285140562249	89.8311357572469\\
0.122088353413655	92.0280639234369\\
0.12289156626506	94.1481461951153\\
0.123694779116466	96.1935435536518\\
0.124497991967871	98.1667447765368\\
0.125301204819277	100.070432538481\\
0.126104417670683	101.90738732846\\
0.126907630522088	103.680418960543\\
0.127710843373494	105.392318185719\\
0.1285140562249	107.045822979321\\
0.129317269076305	108.643595597415\\
0.130120481927711	110.18820751884\\
0.130923694779116	111.682130179015\\
0.131726907630522	113.127729805607\\
0.132530120481928	114.527265435622\\
0.133333333333333	115.882888989451\\
0.134136546184739	117.196646970113\\
0.134939759036145	118.470483203762\\
0.13574297188755	119.706242287484\\
0.136546184738956	120.905673560633\\
0.137349397590361	122.070435280127\\
0.138152610441767	123.202098942812\\
0.138955823293173	124.302153645907\\
0.139759036144578	125.37201040385\\
0.140562248995984	126.413006343686\\
0.14136546184739	127.426408779055\\
0.142168674698795	128.413419121583\\
0.142971887550201	129.375176642585\\
0.143775100401606	130.312762015864\\
0.144578313253012	131.227200728389\\
0.145381526104418	132.119466264145\\
0.146184738955823	132.990483133855\\
0.146987951807229	133.841129703787\\
0.147791164658635	134.672240818049\\
0.14859437751004	135.484610318079\\
0.149397590361446	136.27899334885\\
0.150200803212851	137.056108592308\\
0.151004016064257	137.816640326721\\
0.151807228915663	138.561240415799\\
0.152610441767068	139.290530113105\\
0.153413654618474	140.005101809458\\
0.15421686746988	140.705520637754\\
0.155020080321285	141.392325970458\\
0.155823293172691	142.06603285151\\
0.156626506024096	142.727133302356\\
0.157429718875502	143.376097584851\\
0.158232931726908	144.013375358415\\
0.159036144578313	144.639396779709\\
0.159839357429719	145.254573533157\\
0.160642570281124	145.859299808733\\
0.16144578313253	146.453953201144\\
0.162248995983936	147.038895578644\\
0.163052208835341	147.614473880633\\
0.163855421686747	148.181020880675\\
0.164658634538153	148.738855899457\\
0.165461847389558	149.288285458675\\
0.166265060240964	149.829603933759\\
0.167068273092369	150.363094130067\\
0.167871485943775	150.889027862351\\
0.168674698795181	151.407666477779\\
0.169477911646586	151.919261365285\\
0.170281124497992	152.424054429532\\
0.171084337349398	152.922278537996\\
0.171887550200803	153.414157947633\\
0.172690763052209	153.89990870736\\
0.173493975903614	154.379739029786\\
0.17429718875502	154.853849657969\\
0.175100401606426	155.322434198753\\
0.175903614457831	155.785679446657\\
0.176706827309237	156.2437656875\\
0.177510040160643	156.696866986266\\
0.178313253012048	157.145151463831\\
0.179116465863454	157.588781551262\\
0.179919678714859	158.027914238819\\
0.180722891566265	158.462701310308\\
0.181526104417671	158.893289565039\\
0.182329317269076	159.319821025575\\
0.183132530120482	159.742433144812\\
0.183935742971888	160.161258992199\\
0.184738955823293	160.57642743929\\
0.185542168674699	160.988063339846\\
0.186345381526104	161.396287698211\\
0.18714859437751	161.801217829057\\
0.187951807228916	162.202967527274\\
0.188755020080321	162.601647212795\\
0.189558232931727	162.997364075609\\
0.190361445783133	163.390222210506\\
0.191164658634538	163.780322733566\\
0.191967871485944	164.167763885185\\
0.192771084337349	164.552641121126\\
0.193574297188755	164.935047200015\\
0.194377510040161	165.315072268944\\
0.195180722891566	165.692803953674\\
0.195983935742972	166.068327452737\\
0.196787148594378	166.441725633298\\
0.197590361445783	166.813079125938\\
0.198393574297189	167.182466411622\\
0.199196787148594	167.549963905135\\
0.2	167.915646038059\\
};
\addlegendentry{$P=1$};
\addplot [color=mycolor3, line width = 1.5pt, line join = round]
  table[row sep=crcr]{%
0	282.020146247426\\
0.000803212851405623	282.022373515107\\
0.00160642570281125	282.029056394511\\
0.00240963855421687	282.040198123721\\
0.00321285140562249	282.055804103052\\
0.00401606425702811	282.075881909756\\
0.00481927710843374	282.100441314214\\
0.00562248995983936	282.12949428805\\
0.00642570281124498	282.163055024122\\
0.0072289156626506	282.201139979326\\
0.00803212851405622	282.243767895751\\
0.00883534136546185	282.29095982467\\
0.00963855421686747	282.342739189573\\
0.0104417670682731	282.399131799743\\
0.0112449799196787	282.460165925913\\
0.0120481927710843	282.525872345388\\
0.01285140562249	282.596284380408\\
0.0136546184738956	282.671438000367\\
0.0144578313253012	282.75137186076\\
0.0152610441767068	282.836127385963\\
0.0160642570281124	282.925748861243\\
0.0168674698795181	283.020283505233\\
0.0176706827309237	283.11978157985\\
0.0184738955823293	283.224296481179\\
0.0192771084337349	283.333884854958\\
0.0200803212851406	283.448606712031\\
0.0208835341365462	283.56852555588\\
0.0216867469879518	283.693708522741\\
0.0224899598393574	283.824226513378\\
0.0232931726907631	283.960154361542\\
0.0240963855421687	284.10157099461\\
0.0248995983935743	284.248559615598\\
0.0257028112449799	284.401207883011\\
0.0265060240963855	284.559608135098\\
0.0273092369477912	284.723857580001\\
0.0281124497991968	284.894058559543\\
0.0289156626506024	285.070318768606\\
0.029718875502008	285.252751558148\\
0.0305220883534137	285.441476183863\\
0.0313253012048193	285.636618139621\\
0.0321285140562249	285.838309484325\\
0.0329317269076305	286.046689183866\\
0.0337349397590361	286.261903500115\\
0.0345381526104418	286.484106398447\\
0.0353413654618474	286.713459970364\\
0.036144578313253	286.950134922486\\
0.0369477911646586	287.194311080197\\
0.0377510040160643	287.446177916736\\
0.0385542168674699	287.705935151257\\
0.0393574297188755	287.973793381268\\
0.0401606425702811	288.249974754813\\
0.0409638554216867	288.534713715759\\
0.0417670682730924	288.828257800447\\
0.042570281124498	289.130868477494\\
0.0433734939759036	289.442822111156\\
0.0441767068273092	289.764410934851\\
0.0449799196787149	290.095944161699\\
0.0457831325301205	290.437749172875\\
0.0465863453815261	290.790172801548\\
0.0473895582329317	291.153582728451\\
0.0481927710843374	291.528369018194\\
0.048995983935743	291.914945777081\\
0.0497991967871486	292.313752963496\\
0.0506024096385542	292.725258385814\\
0.0514056224899598	293.149959851106\\
0.0522088353413655	293.588387556361\\
0.0530120481927711	294.041106682626\\
0.0538152610441767	294.508720258513\\
0.0546184738955823	294.991872301099\\
0.055421686746988	295.491251272393\\
0.0562248995983936	296.007593902146\\
0.0570281124497992	296.541689391392\\
0.0578313253012048	297.094384068431\\
0.0586345381526104	297.666586532688\\
0.0594377510040161	298.259273380673\\
0.0602409638554217	298.873495563576\\
0.0610441767068273	299.510385404973\\
0.0618473895582329	300.171164519196\\
0.0626506024096386	300.857152538439\\
0.0634538152610442	301.569776973301\\
0.0642570281124498	302.310584160671\\
0.0650602409638554	303.081251619559\\
0.0658634538152611	303.883601894971\\
0.0666666666666667	304.719618145051\\
0.0674698795180723	305.591461741942\\
0.0682730923694779	306.501492142984\\
0.0690763052208835	307.452289379555\\
0.0698795180722892	308.446679550215\\
0.0706827309236948	309.487763786021\\
0.0714859437751004	310.578951193788\\
0.072289156626506	311.723996379333\\
0.0730923694779116	312.927042262791\\
0.0738955823293173	314.192668974711\\
0.0746987951807229	315.525949753734\\
0.0755020080321285	316.932514881591\\
0.0763052208835341	318.418624771327\\
0.0771084337349398	319.991253535466\\
0.0779116465863454	321.658184331358\\
0.078714859437751	323.428117760941\\
0.0795180722891566	325.310794698123\\
0.0803212851405622	327.31713406621\\
0.0811244979919679	329.459386008858\\
0.0819277108433735	331.75129861848\\
0.0827309236947791	334.208294495816\\
0.0835341365461847	336.847648306957\\
0.0843373493975904	339.688649157274\\
0.085140562248996	342.752718530876\\
0.0859437751004016	346.063432883941\\
0.0867469879518072	349.646363985851\\
0.0875502008032129	353.528590255326\\
0.0883534136546185	357.73763265079\\
0.0891566265060241	362.299403469602\\
0.0899598393574297	367.234483995497\\
0.0907630522088353	372.551602965049\\
0.091566265060241	378.236482554184\\
0.0923694779116466	384.233151461686\\
0.0931726907630522	390.413373651588\\
0.0939759036144578	396.528340737002\\
0.0947791164658635	402.136701941204\\
0.0955823293172691	406.508644872265\\
0.0963855421686747	408.526590949644\\
0.0971887550200803	406.652563051038\\
0.097991967871486	399.10718746195\\
0.0987951807228916	384.427180802632\\
0.0995983935742972	362.354674435077\\
0.100401606425703	334.528135802768\\
0.101204819277108	304.24512642374\\
0.102008032128514	275.261519035775\\
0.10281124497992	250.488524557549\\
0.103614457831325	231.374004458439\\
0.104417670682731	218.021657987809\\
0.105220883534137	209.677563237965\\
0.106024096385542	205.239690058408\\
0.106827309236948	203.615086499295\\
0.107630522088353	203.894885163333\\
0.108433734939759	205.396914292149\\
0.109236947791165	207.640991502848\\
0.11004016064257	210.302982821975\\
0.110843373493976	213.170430764391\\
0.111646586345382	216.107388474572\\
0.112449799196787	219.029004987468\\
0.113253012048193	221.884023707697\\
0.114056224899598	224.643040227456\\
0.114859437751004	227.290731799696\\
0.11566265060241	229.820751892163\\
0.116465863453815	232.232387636769\\
0.117269076305221	234.528376786506\\
0.118072289156627	236.713485620057\\
0.118875502008032	238.793586587728\\
0.119678714859438	240.775064610033\\
0.120481927710843	242.664439727339\\
0.121285140562249	244.468132292053\\
0.122088353413655	246.192321936517\\
0.12289156626506	247.842868142672\\
0.123694779116466	249.425270814734\\
0.124497991967871	250.944656702997\\
0.125301204819277	252.405782104497\\
0.126104417670683	253.813045523424\\
0.126907630522088	255.170506116253\\
0.127710843373494	256.481905141401\\
0.1285140562249	257.750688603178\\
0.129317269076305	258.980029945137\\
0.130120481927711	260.172852076747\\
0.130923694779116	261.331848354168\\
0.131726907630522	262.459502146151\\
0.132530120481928	263.558105112427\\
0.133333333333333	264.629773927982\\
0.134136546184739	265.676465680795\\
0.134939759036145	266.699991894052\\
0.13574297188755	267.702031291795\\
0.136546184738956	268.684141449495\\
0.137349397590361	269.647769315951\\
0.138152610441767	270.594260777719\\
0.138955823293173	271.524869342064\\
0.139759036144578	272.440764016214\\
0.140562248995984	273.343036433871\\
0.14136546184739	274.23270733823\\
0.142168674698795	275.110732459414\\
0.142971887550201	275.978007872124\\
0.143775100401606	276.835374833468\\
0.144578313253012	277.683624225352\\
0.145381526104418	278.523500563446\\
0.146184738955823	279.355705683434\\
0.146987951807229	280.180902098434\\
0.147791164658635	280.999716025474\\
0.14859437751004	281.812740234618\\
0.149397590361446	282.620536565749\\
0.150200803212851	283.42363831671\\
0.151004016064257	284.222552360271\\
0.151807228915663	285.017761168857\\
0.152610441767068	285.809724586802\\
0.153413654618474	286.598881542436\\
0.15421686746988	287.385651582807\\
0.155020080321285	288.170436289883\\
0.155823293172691	288.953620615157\\
0.156626506024096	289.735574075667\\
0.157429718875502	290.516651904245\\
0.158232931726908	291.297196085006\\
0.159036144578313	292.077536325281\\
0.159839357429719	292.857990956372\\
0.160642570281124	293.638867787721\\
0.16144578313253	294.420464866719\\
0.162248995983936	295.203071231742\\
0.163052208835341	295.986967580951\\
0.163855421686747	296.772426915858\\
0.164658634538153	297.559715151104\\
0.165461847389558	298.349091649561\\
0.166265060240964	299.140809783655\\
0.167068273092369	299.935117402073\\
0.167871485943775	300.732257322901\\
0.168674698795181	301.532467759215\\
0.169477911646586	302.33598274648\\
0.170281124497992	303.14303253734\\
0.171084337349398	303.953843972149\\
0.171887550200803	304.768640843111\\
0.172690763052209	305.587644237502\\
0.173493975903614	306.411072847869\\
0.17429718875502	307.239143300432\\
0.175100401606426	308.072070439253\\
0.175903614457831	308.910067615005\\
0.176706827309237	309.753346961407\\
0.177510040160643	310.602119649192\\
0.178313253012048	311.456596154567\\
0.179116465863454	312.316986486463\\
0.179919678714859	313.183500431992\\
0.180722891566265	314.0563477828\\
0.181526104417671	314.935738558611\\
0.182329317269076	315.82188320716\\
0.183132530120482	316.714992828679\\
0.183935742971888	317.615279357989\\
0.184738955823293	318.522955761175\\
0.185542168674699	319.438236233286\\
0.186345381526104	320.361336380204\\
0.18714859437751	321.292473390818\\
0.187951807228916	322.231866254567\\
0.188755020080321	323.179735952972\\
0.189558232931727	324.136305694559\\
0.190361445783133	325.101801193786\\
0.191164658634538	326.076450993233\\
0.191967871485944	327.060486842398\\
0.192771084337349	328.054144132073\\
0.193574297188755	329.057662340743\\
0.194377510040161	330.071285460358\\
0.195180722891566	331.095262318711\\
0.195983935742972	332.129846751046\\
0.196787148594378	333.175297598916\\
0.197590361445783	334.231878567114\\
0.198393574297189	335.299858011087\\
0.199196787148594	336.379508788471\\
0.2	337.471108256489\\
};
\addlegendentry{$P=10$}
\end{axis}
\end{tikzpicture}%

==> Graphics/Dynamic/dyna_setup.tex <==
\begin{tikzpicture}[x=0.9\linewidth/200,y=0.9\linewidth/200]
\draw[very thick] (10,5) -- (190,5) -- (190,65) -- (10,65) -- cycle;
\draw (2.07,10) -- (9,14) -- (2.07,18) -- cycle;
\draw (2.07,60) -- (9,56) -- (2.07,52) -- cycle;
\draw (189,4) -- (193,-2.928) -- (185,-2.928) -- cycle;
\draw (0,12) circle (2);
\draw (0,16) circle (2);
\draw (0,58) circle (2);
\draw (0,54) circle (2);
\draw (191,-4.928) circle (2);
\draw (187,-4.928) circle (2);
\filldraw[fill=black!55] (-3,9) rectangle (-2,19);
\filldraw[fill=black!55] (-3,51) rectangle (-2,61);
\filldraw[fill=black!55] (184,-7.928) rectangle (194,-6.928);
\draw[Latex-Latex] (10,-12)--node[midway,below]{$3\ell$}(190,-12);
\draw[Latex-Latex] (-8,5)--node[left,midway]{$\ell$}(-8,65);
% force
\draw[Latex-,red] (10,67) -- (10,82);
\draw[Latex-,red] (16,67) -- (16,82);
\draw[thin,red] (10,67) -- (16,67);
\end{tikzpicture}
% factor for equi: .866

==> Graphics/Load/Distribution_histogram.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.9\linewidth,
height=.9\linewidth,
at={(0.758in,0.481in)},
%scale only axis,
xmin=-7,
xmax=370,
ymin=0,
ymax=0.009,
axis background/.style={fill=white},
xlabel={load case},
ylabel={probability}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=.8, draw=none, area legend,line width=.1pt] table[row sep=crcr] {%
x	y\\
0.9	0.00016\\
1.898	0.00039\\
2.896	0.0004725\\
3.894	0.0004725\\
4.892	0.0004725\\
5.89	0.0005225\\
6.888	0.000575\\
7.886	0.0006525\\
8.884	0.00063\\
9.882	0.000705\\
10.88	0.0007525\\
11.878	0.0007525\\
12.876	0.0008325\\
13.874	0.0009475\\
14.872	0.00097\\
15.87	0.0010275\\
16.868	0.000985\\
17.866	0.0010425\\
18.864	0.0011775\\
19.862	0.0013325\\
20.86	0.001245\\
21.858	0.001295\\
22.856	0.001365\\
23.854	0.001655\\
24.852	0.0015425\\
25.85	0.0017375\\
26.848	0.0017425\\
27.846	0.001825\\
28.844	0.0019025\\
29.842	0.002\\
30.84	0.00208\\
31.838	0.002215\\
32.836	0.002285\\
33.834	0.0024325\\
34.832	0.00262\\
35.83	0.002485\\
36.828	0.0026775\\
37.826	0.002955\\
38.824	0.0031075\\
39.822	0.0030875\\
40.82	0.00329\\
41.818	0.0034425\\
42.816	0.003565\\
43.814	0.0037525\\
44.812	0.0038\\
45.81	0.0037125\\
46.808	0.003955\\
47.806	0.0041925\\
48.804	0.0042225\\
49.802	0.004455\\
50.8	0.0044075\\
51.798	0.0046475\\
52.796	0.0049925\\
53.794	0.00513\\
54.792	0.0054525\\
55.79	0.0054225\\
56.788	0.0055175\\
57.786	0.00549\\
58.784	0.0058\\
59.782	0.0059825\\
60.78	0.00592\\
61.778	0.00619\\
62.776	0.006135\\
63.774	0.0065775\\
64.772	0.0067025\\
65.77	0.00681\\
66.768	0.0068925\\
67.766	0.0072225\\
68.764	0.0072775\\
69.762	0.0070775\\
70.76	0.0072575\\
71.758	0.0073425\\
72.756	0.00741\\
73.754	0.0077525\\
74.752	0.0077675\\
75.75	0.00795\\
76.748	0.00788\\
77.746	0.0082575\\
78.744	0.008385\\
79.742	0.00833\\
80.74	0.0081725\\
81.738	0.0084225\\
82.736	0.008285\\
83.734	0.008455\\
84.732	0.0086325\\
85.73	0.008795\\
86.728	0.0085425\\
87.726	0.0086475\\
88.724	0.0083975\\
89.722	0.008455\\
90.72	0.0086625\\
91.718	0.0085625\\
92.716	0.00884\\
93.714	0.0088425\\
94.712	0.0086275\\
95.71	0.008725\\
96.708	0.0085275\\
97.706	0.0085225\\
98.704	0.0088175\\
99.702	0.008275\\
100.7	0.00843\\
101.698	0.00846\\
102.696	0.0082775\\
103.694	0.0082875\\
104.692	0.008395\\
105.69	0.0078975\\
106.688	0.0078475\\
107.686	0.0080825\\
108.684	0.007775\\
109.682	0.00754\\
110.68	0.0074575\\
111.678	0.0076875\\
112.676	0.00745\\
113.674	0.0073125\\
114.672	0.007235\\
115.67	0.007135\\
116.668	0.0070575\\
117.666	0.0070475\\
118.664	0.006825\\
119.662	0.00653\\
120.66	0.0064175\\
121.658	0.0064475\\
122.656	0.0061425\\
123.654	0.0058575\\
124.652	0.0056175\\
125.65	0.005695\\
126.648	0.005625\\
127.646	0.00561\\
128.644	0.0054825\\
129.642	0.0054725\\
130.64	0.00505\\
131.638	0.005195\\
132.636	0.00485\\
133.634	0.00499\\
134.632	0.0047325\\
135.63	0.0046775\\
136.628	0.0043075\\
137.626	0.004265\\
138.624	0.0040975\\
139.622	0.00403\\
140.62	0.003915\\
141.618	0.00406\\
142.616	0.00397\\
143.614	0.003565\\
144.612	0.003605\\
145.61	0.0036025\\
146.608	0.00331\\
147.606	0.003195\\
148.604	0.0032225\\
149.602	0.0032125\\
150.6	0.00303\\
151.598	0.0028925\\
152.596	0.00282\\
153.594	0.002725\\
154.592	0.002765\\
155.59	0.00264\\
156.588	0.002585\\
157.586	0.0024325\\
158.584	0.002585\\
159.582	0.002395\\
160.58	0.00227\\
161.578	0.002225\\
162.576	0.0021825\\
163.574	0.0020475\\
164.572	0.0021\\
165.57	0.0021475\\
166.568	0.0020425\\
167.566	0.001945\\
168.564	0.002005\\
169.562	0.0019725\\
170.56	0.001805\\
171.558	0.0018675\\
172.556	0.00181\\
173.554	0.0017\\
174.552	0.0017875\\
175.55	0.0017025\\
176.548	0.00177\\
177.546	0.0017425\\
178.544	0.0015925\\
179.542	0.0016725\\
180.54	0.0016875\\
181.538	0.00173\\
182.536	0.001645\\
183.534	0.001545\\
184.532	0.00161\\
185.53	0.001575\\
186.528	0.001605\\
187.526	0.00159\\
188.524	0.001595\\
189.522	0.001565\\
190.52	0.0015875\\
191.518	0.0015925\\
192.516	0.00153\\
193.514	0.001515\\
194.512	0.001475\\
195.51	0.00156\\
196.508	0.0015775\\
197.506	0.00149\\
198.504	0.0014725\\
199.502	0.00144\\
200.5	0.0014625\\
201.498	0.0015625\\
202.496	0.0013725\\
203.494	0.0014725\\
204.492	0.0014175\\
205.49	0.00147\\
206.488	0.0014525\\
207.486	0.00153\\
208.484	0.0014525\\
209.482	0.0014\\
210.48	0.00147\\
211.478	0.0015075\\
212.476	0.00144\\
213.474	0.001455\\
214.472	0.0013925\\
215.47	0.0014925\\
216.468	0.0013475\\
217.466	0.00144\\
218.464	0.0014925\\
219.462	0.00143\\
220.46	0.001395\\
221.458	0.001375\\
222.456	0.0014075\\
223.454	0.0013825\\
224.452	0.0013775\\
225.45	0.0013875\\
226.448	0.0013625\\
227.446	0.0013425\\
228.444	0.00144\\
229.442	0.0013125\\
230.44	0.0014775\\
231.438	0.00139\\
232.436	0.001325\\
233.434	0.0014325\\
234.432	0.0014975\\
235.43	0.0013325\\
236.428	0.0014\\
237.426	0.0013825\\
238.424	0.0013025\\
239.422	0.0013975\\
240.42	0.0013625\\
241.418	0.001395\\
242.416	0.0012525\\
243.414	0.001245\\
244.412	0.0012825\\
245.41	0.001325\\
246.408	0.00128\\
247.406	0.001345\\
248.404	0.0013275\\
249.402	0.001275\\
250.4	0.0012575\\
251.398	0.0012625\\
252.396	0.00126\\
253.394	0.0012275\\
254.392	0.001135\\
255.39	0.0012125\\
256.388	0.0011775\\
257.386	0.001235\\
258.384	0.00118\\
259.382	0.0011125\\
260.38	0.00116\\
261.378	0.0011075\\
262.376	0.00121\\
263.374	0.0010525\\
264.372	0.001195\\
265.37	0.0011375\\
266.368	0.0011325\\
267.366	0.0010475\\
268.364	0.0010975\\
269.362	0.0011275\\
270.36	0.0010225\\
271.358	0.0011075\\
272.356	0.0010075\\
273.354	0.0010025\\
274.352	0.0009575\\
275.35	0.0009975\\
276.348	0.001005\\
277.346	0.0010025\\
278.344	0.0009775\\
279.342	0.0010025\\
280.34	0.0009325\\
281.338	0.0009275\\
282.336	0.000995\\
283.334	0.0009125\\
284.332	0.00091\\
285.33	0.0008675\\
286.328	0.0008875\\
287.326	0.0008525\\
288.324	0.00085\\
289.322	0.0007975\\
290.32	0.0008275\\
291.318	0.000805\\
292.316	0.000765\\
293.314	0.000715\\
294.312	0.0007625\\
295.31	0.00078\\
296.308	0.0007975\\
297.306	0.000845\\
298.304	0.00083\\
299.302	0.000745\\
300.3	0.000765\\
301.298	0.0007225\\
302.296	0.0006325\\
303.294	0.0006575\\
304.292	0.0006675\\
305.29	0.000715\\
306.288	0.00064\\
307.286	0.00066\\
308.284	0.000595\\
309.282	0.0006075\\
310.28	0.0005375\\
311.278	0.00057\\
312.276	0.00059\\
313.274	0.00051\\
314.272	0.0005075\\
315.27	0.0005675\\
316.268	0.0005375\\
317.266	0.0005325\\
318.264	0.00048\\
319.262	0.0005375\\
320.26	0.0005675\\
321.258	0.00048\\
322.256	0.000485\\
323.254	0.0004675\\
324.252	0.000435\\
325.25	0.000415\\
326.248	0.0004625\\
327.246	0.00037\\
328.244	0.000455\\
329.242	0.00044\\
330.24	0.0003425\\
331.238	0.0004575\\
332.236	0.0003575\\
333.234	0.0003775\\
334.232	0.00042\\
335.23	0.0003075\\
336.228	0.000365\\
337.226	0.0003875\\
338.224	0.0003625\\
339.222	0.000345\\
340.22	0.0002925\\
341.218	0.0003425\\
342.216	0.0002875\\
343.214	0.0003375\\
344.212	0.0003\\
345.21	0.00028\\
346.208	0.0003075\\
347.206	0.0002875\\
348.204	0.00029\\
349.202	0.0002375\\
350.2	0.0002125\\
351.198	0.00023\\
352.196	0.000245\\
353.194	0.0002425\\
354.192	0.00024\\
355.19	0.0002075\\
356.188	0.000225\\
357.186	0.000205\\
358.184	0.0002175\\
359.182	0.000215\\
360.18	8.25e-05\\
361.178	8.25e-05\\
};
% \addplot [color=mycolor2, line width=1.5pt, forget plot]
%   table[row sep=crcr]{%
% 1	0.00016\\
% 2	0.00039\\
% 3	0.0004725\\
% 4	0.0004725\\
% 5	0.0004725\\
% 6	0.0005225\\
% 7	0.000575\\
% 8	0.0006525\\
% 9	0.00063\\
% 10	0.000705\\
% 11	0.0007525\\
% 12	0.0007525\\
% 13	0.0008325\\
% 14	0.0009475\\
% 15	0.00097\\
% 16	0.0010275\\
% 17	0.000985\\
% 18	0.0010425\\
% 19	0.0011775\\
% 20	0.0013325\\
% 21	0.001245\\
% 22	0.001295\\
% 23	0.001365\\
% 24	0.001655\\
% 25	0.0015425\\
% 26	0.0017375\\
% 27	0.0017425\\
% 28	0.001825\\
% 29	0.0019025\\
% 30	0.002\\
% 31	0.00208\\
% 32	0.002215\\
% 33	0.002285\\
% 34	0.0024325\\
% 35	0.00262\\
% 36	0.002485\\
% 37	0.0026775\\
% 38	0.002955\\
% 39	0.0031075\\
% 40	0.0030875\\
% 41	0.00329\\
% 42	0.0034425\\
% 43	0.003565\\
% 44	0.0037525\\
% 45	0.0038\\
% 46	0.0037125\\
% 47	0.003955\\
% 48	0.0041925\\
% 49	0.0042225\\
% 50	0.004455\\
% 51	0.0044075\\
% 52	0.0046475\\
% 53	0.0049925\\
% 54	0.00513\\
% 55	0.0054525\\
% 56	0.0054225\\
% 57	0.0055175\\
% 58	0.00549\\
% 59	0.0058\\
% 60	0.0059825\\
% 61	0.00592\\
% 62	0.00619\\
% 63	0.006135\\
% 64	0.0065775\\
% 65	0.0067025\\
% 66	0.00681\\
% 67	0.0068925\\
% 68	0.0072225\\
% 69	0.0072775\\
% 70	0.0070775\\
% 71	0.0072575\\
% 72	0.0073425\\
% 73	0.00741\\
% 74	0.0077525\\
% 75	0.0077675\\
% 76	0.00795\\
% 77	0.00788\\
% 78	0.0082575\\
% 79	0.008385\\
% 80	0.00833\\
% 81	0.0081725\\
% 82	0.0084225\\
% 83	0.008285\\
% 84	0.008455\\
% 85	0.0086325\\
% 86	0.008795\\
% 87	0.0085425\\
% 88	0.0086475\\
% 89	0.0083975\\
% 90	0.008455\\
% 91	0.0086625\\
% 92	0.0085625\\
% 93	0.00884\\
% 94	0.0088425\\
% 95	0.0086275\\
% 96	0.008725\\
% 97	0.0085275\\
% 98	0.0085225\\
% 99	0.0088175\\
% 100	0.008275\\
% 101	0.00843\\
% 102	0.00846\\
% 103	0.0082775\\
% 104	0.0082875\\
% 105	0.008395\\
% 106	0.0078975\\
% 107	0.0078475\\
% 108	0.0080825\\
% 109	0.007775\\
% 110	0.00754\\
% 111	0.0074575\\
% 112	0.0076875\\
% 113	0.00745\\
% 114	0.0073125\\
% 115	0.007235\\
% 116	0.007135\\
% 117	0.0070575\\
% 118	0.0070475\\
% 119	0.006825\\
% 120	0.00653\\
% 121	0.0064175\\
% 122	0.0064475\\
% 123	0.0061425\\
% 124	0.0058575\\
% 125	0.0056175\\
% 126	0.005695\\
% 127	0.005625\\
% 128	0.00561\\
% 129	0.0054825\\
% 130	0.0054725\\
% 131	0.00505\\
% 132	0.005195\\
% 133	0.00485\\
% 134	0.00499\\
% 135	0.0047325\\
% 136	0.0046775\\
% 137	0.0043075\\
% 138	0.004265\\
% 139	0.0040975\\
% 140	0.00403\\
% 141	0.003915\\
% 142	0.00406\\
% 143	0.00397\\
% 144	0.003565\\
% 145	0.003605\\
% 146	0.0036025\\
% 147	0.00331\\
% 148	0.003195\\
% 149	0.0032225\\
% 150	0.0032125\\
% 151	0.00303\\
% 152	0.0028925\\
% 153	0.00282\\
% 154	0.002725\\
% 155	0.002765\\
% 156	0.00264\\
% 157	0.002585\\
% 158	0.0024325\\
% 159	0.002585\\
% 160	0.002395\\
% 161	0.00227\\
% 162	0.002225\\
% 163	0.0021825\\
% 164	0.0020475\\
% 165	0.0021\\
% 166	0.0021475\\
% 167	0.0020425\\
% 168	0.001945\\
% 169	0.002005\\
% 170	0.0019725\\
% 171	0.001805\\
% 172	0.0018675\\
% 173	0.00181\\
% 174	0.0017\\
% 175	0.0017875\\
% 176	0.0017025\\
% 177	0.00177\\
% 178	0.0017425\\
% 179	0.0015925\\
% 180	0.0016725\\
% 181	0.0016875\\
% 182	0.00173\\
% 183	0.001645\\
% 184	0.001545\\
% 185	0.00161\\
% 186	0.001575\\
% 187	0.001605\\
% 188	0.00159\\
% 189	0.001595\\
% 190	0.001565\\
% 191	0.0015875\\
% 192	0.0015925\\
% 193	0.00153\\
% 194	0.001515\\
% 195	0.001475\\
% 196	0.00156\\
% 197	0.0015775\\
% 198	0.00149\\
% 199	0.0014725\\
% 200	0.00144\\
% 201	0.0014625\\
% 202	0.0015625\\
% 203	0.0013725\\
% 204	0.0014725\\
% 205	0.0014175\\
% 206	0.00147\\
% 207	0.0014525\\
% 208	0.00153\\
% 209	0.0014525\\
% 210	0.0014\\
% 211	0.00147\\
% 212	0.0015075\\
% 213	0.00144\\
% 214	0.001455\\
% 215	0.0013925\\
% 216	0.0014925\\
% 217	0.0013475\\
% 218	0.00144\\
% 219	0.0014925\\
% 220	0.00143\\
% 221	0.001395\\
% 222	0.001375\\
% 223	0.0014075\\
% 224	0.0013825\\
% 225	0.0013775\\
% 226	0.0013875\\
% 227	0.0013625\\
% 228	0.0013425\\
% 229	0.00144\\
% 230	0.0013125\\
% 231	0.0014775\\
% 232	0.00139\\
% 233	0.001325\\
% 234	0.0014325\\
% 235	0.0014975\\
% 236	0.0013325\\
% 237	0.0014\\
% 238	0.0013825\\
% 239	0.0013025\\
% 240	0.0013975\\
% 241	0.0013625\\
% 242	0.001395\\
% 243	0.0012525\\
% 244	0.001245\\
% 245	0.0012825\\
% 246	0.001325\\
% 247	0.00128\\
% 248	0.001345\\
% 249	0.0013275\\
% 250	0.001275\\
% 251	0.0012575\\
% 252	0.0012625\\
% 253	0.00126\\
% 254	0.0012275\\
% 255	0.001135\\
% 256	0.0012125\\
% 257	0.0011775\\
% 258	0.001235\\
% 259	0.00118\\
% 260	0.0011125\\
% 261	0.00116\\
% 262	0.0011075\\
% 263	0.00121\\
% 264	0.0010525\\
% 265	0.001195\\
% 266	0.0011375\\
% 267	0.0011325\\
% 268	0.0010475\\
% 269	0.0010975\\
% 270	0.0011275\\
% 271	0.0010225\\
% 272	0.0011075\\
% 273	0.0010075\\
% 274	0.0010025\\
% 275	0.0009575\\
% 276	0.0009975\\
% 277	0.001005\\
% 278	0.0010025\\
% 279	0.0009775\\
% 280	0.0010025\\
% 281	0.0009325\\
% 282	0.0009275\\
% 283	0.000995\\
% 284	0.0009125\\
% 285	0.00091\\
% 286	0.0008675\\
% 287	0.0008875\\
% 288	0.0008525\\
% 289	0.00085\\
% 290	0.0007975\\
% 291	0.0008275\\
% 292	0.000805\\
% 293	0.000765\\
% 294	0.000715\\
% 295	0.0007625\\
% 296	0.00078\\
% 297	0.0007975\\
% 298	0.000845\\
% 299	0.00083\\
% 300	0.000745\\
% 301	0.000765\\
% 302	0.0007225\\
% 303	0.0006325\\
% 304	0.0006575\\
% 305	0.0006675\\
% 306	0.000715\\
% 307	0.00064\\
% 308	0.00066\\
% 309	0.000595\\
% 310	0.0006075\\
% 311	0.0005375\\
% 312	0.00057\\
% 313	0.00059\\
% 314	0.00051\\
% 315	0.0005075\\
% 316	0.0005675\\
% 317	0.0005375\\
% 318	0.0005325\\
% 319	0.00048\\
% 320	0.0005375\\
% 321	0.0005675\\
% 322	0.00048\\
% 323	0.000485\\
% 324	0.0004675\\
% 325	0.000435\\
% 326	0.000415\\
% 327	0.0004625\\
% 328	0.00037\\
% 329	0.000455\\
% 330	0.00044\\
% 331	0.0003425\\
% 332	0.0004575\\
% 333	0.0003575\\
% 334	0.0003775\\
% 335	0.00042\\
% 336	0.0003075\\
% 337	0.000365\\
% 338	0.0003875\\
% 339	0.0003625\\
% 340	0.000345\\
% 341	0.0002925\\
% 342	0.0003425\\
% 343	0.0002875\\
% 344	0.0003375\\
% 345	0.0003\\
% 346	0.00028\\
% 347	0.0003075\\
% 348	0.0002875\\
% 349	0.00029\\
% 350	0.0002375\\
% 351	0.0002125\\
% 352	0.00023\\
% 353	0.000245\\
% 354	0.0002425\\
% 355	0.00024\\
% 356	0.0002075\\
% 357	0.000225\\
% 358	0.000205\\
% 359	0.0002175\\
% 360	0.000215\\
% 361	8.25e-05\\
% };
\end{axis}
\end{tikzpicture}%

==> Graphics/Load/load_setup.tex <==
\begin{tikzpicture}[x=0.9\linewidth/200,y=0.9\linewidth/200]
\draw[very thick] (10,5) -- (190,5) -- (190,50) -- (10,50) -- cycle;
\fill[pattern=north west lines] (0,5) rectangle (10,27.5);
\fill[pattern=north west lines] (190,5) rectangle (200,27.5);
\draw[Latex-Latex] (10,0)--node[midway,below]{$4\ell$}(190,0);
\draw[Latex-Latex] (-5,5)--node[left,midway]{$\ell$}(-5,50);
\draw[Latex-,red] (40,52) -- (40,65);
\draw[very thick,red] (10,50) -- (190,50);
\end{tikzpicture}

==> Graphics/NN_exmpl.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.6350, 0.0780, 0.1840}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.4940, 0.1840, 0.5560}%
\definecolor{mycolor5}{rgb}{0.4660, 0.6740, 0.1880}%

\begin{tikzpicture}
\begin{axis}[%
width=.9\linewidth,
height=.9\linewidth,
%scale only axis,
xmin=0,
xmax=2,
ymin=0,
ymax=1.5,
xlabel = {$\Xi$},
xtick = {.2,.65,1.1,1.65},
ytick = {.75,1,.45,.3},
yticklabels = {{$g_3$},{$g_2$},{$g_1$},{$g_4$}},
xticklabels = {{\color{mycolor2}$\mathcal{V}_{3,4}$},{\color{mycolor3}$\mathcal{V}_{2,4}$},{\color{mycolor4}$\mathcal{V}_{1,4}$},{\color{mycolor5}$\mathcal{V}_{4,4}$}},
xtick style = {draw=none},
ytick style = {draw=none},
after end axis/.code={
   \draw[thick,latex-latex,mycolor2] (axis cs:0,0) -- (axis cs:0.4,0);
   \draw[thick,latex-latex,mycolor3] (axis cs:0.4,0) -- (axis cs:0.9,0);
   \draw[thick,latex-latex,mycolor4] (axis cs:0.9,0) -- (axis cs:1.3,0);
   \draw[thick,latex-latex,mycolor5] (axis cs:1.3,0) -- (axis cs:2.0,0);
                    }
]
\filldraw[draw=none,fill=mycolor2!15] (0,0) rectangle (0.4,0.75);
\filldraw[draw=none,fill=mycolor3!15] (0.4,0) rectangle (0.9,1);
\filldraw[draw=none,fill=mycolor4!15] (0.9,0) rectangle (1.3,.45);
\filldraw[draw=none,fill=mycolor5!15] (1.3,0) rectangle (2,.3);
\draw[dotted,line width=.75pt] (0,1) -- (0.4,1);
\draw[dotted,line width=.75pt] (0,.45) -- (0.9,.45);
\draw[dotted,line width=.75pt] (0,.3) -- (1.3,.3);

\addplot[domain=0:2,smooth,samples=101,mycolor1,line width=1.75pt]{exp(-4/5*x)*sin(3*deg(x))+.5};
\addlegendentry{$\nabla_\mx c(\hat{\mx}_4,\xi)$};
\addplot[domain=0:0.4,smooth,samples=5,mycolor2,line width=1.5pt,line join=round,forget plot]{.75};
\addplot[domain=0.4:0.9,smooth,samples=5,mycolor3,line width=1.5pt,line join=round,forget plot]{1};
\addplot[domain=0.9:1.3,smooth,samples=5,mycolor4,line width=1.5pt,line join=round,forget plot]{.45};
\addplot[domain=1.3:2,smooth,samples=5,mycolor5,line width=1.5pt,line join=round,forget plot]{.3};
\end{axis}    
\end{tikzpicture}

==> Graphics/voronoi.tex <==
%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.6350 0.0780 0.1840}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=1,
xlabel={$\Xi$},
ymin=0,
ymax=1,
ylabel={$\Psi$},
ticks = none,
axis background/.style={fill=white},
x post scale=-1, % reverse axis direction
y post scale=1
]
%% voronoi cells
\addplot[area legend, draw=white!40!black, fill=olive, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.191313138760448	0.443152008253133\\
0.205760196793843	0.529323355692337\\
-4.4257077073758	5.89955236009779\\
-9.97380095830437	6.66133814775094e-16\\
-8.38886821693578	-1.4983562408777\\
0.130233581282631	0.376603751855166\\
}--cycle;

\addplot[area legend, draw=white!40!black, fill=brown, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.490039018510314	0.370132333705433\\
0.648679251655518	0.434941346019338\\
0.68316377793438	0.552884969202744\\
0.456283037232469	0.804394918432142\\
0.205760196793843	0.529323355692337\\
0.191313138760448	0.443152008253133\\
}--cycle;

\addplot[area legend, draw=white!40!black, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.68316377793438	0.552884969202744\\
1.15606421903481	0.714449324866466\\
7.19135423645013	3.57567636466009\\
-1.11022302462516e-16	10.827058656007\\
-0.931615644360846	9.73666998860743\\
0.456283037232469	0.804394918432142\\
}--cycle;

\addplot[area legend, draw=white!40!black, fill=teal, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.205760196793843	0.529323355692337\\
-4.4257077073758	5.89955236009779\\
-0.931615644360846	9.73666998860743\\
0.456283037232469	0.804394918432142\\
}--cycle;

\addplot[area legend, draw=white!40!black, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.425660854787906	0.187523202803647\\
0.837927013728227	-0.0237491576774736\\
0.797079135971164	0.12493449036376\\
0.648679251655518	0.434941346019338\\
0.490039018510314	0.370132333705433\\
}--cycle;

\addplot[area legend, draw=white!40!black, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.425660854787906	0.187523202803647\\
0.837927013728227	-0.0237491576774736\\
3.86402170560819	-6.25515806856365\\
5.55111512312578e-17	-9.90480035640677\\
-0.943269227939864	-8.92497930939605\\
0.290400057561397	0.0985642075814856\\
}--cycle;

\addplot[area legend, draw=white!40!black, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.797079135971164	0.12493449036376\\
0.837927013728227	-0.0237491576774736\\
3.86402170560819	-6.25515806856365\\
11.024258288727	0\\
7.19135423645013	3.57567636466009\\
1.15606421903481	0.714449324866466\\
}--cycle;

\addplot[area legend, draw=white!40!black, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.648679251655518	0.434941346019338\\
0.797079135971164	0.12493449036376\\
1.15606421903481	0.714449324866466\\
0.68316377793438	0.552884969202744\\
}--cycle;

\addplot[area legend, draw=white!40!black, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.425660854787906	0.187523202803647\\
0.490039018510314	0.370132333705433\\
0.191313138760448	0.443152008253133\\
0.130233581282631	0.376603751855166\\
0.290400057561397	0.0985642075814856\\
}--cycle;

\addplot[area legend, draw=white!40!black, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.290400057561397	0.0985642075814856\\
-0.943269227939864	-8.92497930939605\\
-8.38886821693578	-1.4983562408777\\
0.130233581282631	0.376603751855166\\
}--cycle;

%% quadrature lines
\addplot[black,dashed]
table[row sep=crcr] {%
x y\\
1 1\\
0 0\\
};
\addplot[black,dashed]
table[row sep=crcr] {%
x y\\
0.75 1\\
0 0.25\\
};
\addplot[black,dashed]
table[row sep=crcr] {%
x y\\
0.5 1\\
0 0.5\\
};
\addplot[black,dashed]
table[row sep=crcr] {%
x y\\
0.25 1\\
0 0.75\\
};
\addplot[black,dashed]
table[row sep=crcr] {%
x y\\
1 0.75\\
0.25 0\\
};
\addplot[black,dashed]
table[row sep=crcr] {%
x y\\
1 0.5\\
0.5 0\\
};
\addplot[black,dashed]
table[row sep=crcr] {%
x y\\
1 0.25\\
0.75 0\\
};
\addplot[black,dashed]
table[row sep=crcr] {%
x y\\
1 0\\
0 1\\
};
\addplot[black,dashed]
table[row sep=crcr] {%
x y\\
1 0.25\\
0.25 1\\
};
\addplot[black,dashed]
table[row sep=crcr] {%
x y\\
1 0.5\\
0.5 1\\
};
\addplot[black,dashed]
table[row sep=crcr] {%
x y\\
1 0.75\\
0.75 1\\
};
\addplot[black,dashed]
table[row sep=crcr] {%
x y\\
0.75 0\\
0 0.75\\
};
\addplot[black,dashed]
table[row sep=crcr] {%
x y\\
0.5 0\\
0 0.5\\
};
\addplot[black,dashed]
table[row sep=crcr] {%
x y\\
0.25 0\\
0 0.25\\
};

%% integration points
\addplot [black,only marks, mark=*, mark size = 2.5, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0 0\\
0 0.25\\
0.25 0\\
0.125 0.125\\
};
\addplot [black,only marks, mark=*, mark size = 2.5, mark options={solid, fill=mycolor3}, forget plot]
  table[row sep=crcr]{%
0.5 0\\
0.75 0\\
0.375 0.125\\
};
\addplot [black,only marks, mark=*, mark size = 2.5, mark options={solid, fill=mycolor6}, forget plot]
  table[row sep=crcr]{%
1 0\\
1 0.25\\
0.875 0.125\\
};
\addplot [black,only marks, mark=*, mark size = 2.5, mark options={solid, fill=mycolor5}, forget plot]
  table[row sep=crcr]{%
1 0.5\\
0.75 0.5\\
0.75 0.25\\
0.875 0.375\\
};
\addplot [black,only marks, mark=*, mark size = 2.5, mark options={solid, fill=mycolor4}, forget plot]
  table[row sep=crcr]{%
0.5 0.25\\
0.625 0.125\\
0.625 0.375\\
};
\addplot [black,only marks, mark=*, mark size = 2.5, mark options={solid, fill=mycolor2}, forget plot]
  table[row sep=crcr]{%
0.25 0.25\\
0.375 0.375\\
};
\addplot [black,only marks, mark=*, mark size = 2.5, mark options={solid, fill=olive}, forget plot]
  table[row sep=crcr]{%
0 0.5\\
0 0.75\\
0.125 0.375\\
};
\addplot [black,only marks, mark=*, mark size = 2.5, mark options={solid, fill=brown}, forget plot]
  table[row sep=crcr]{%
0.5 0.5\\
0.25 0.5\\
0.5 0.75\\
0.375 0.625\\
};
\addplot [black,only marks, mark=*, mark size = 2.5, mark options={solid, fill=teal}, forget plot]
  table[row sep=crcr]{%
0 1\\
0.25 1\\
0.25 0.75\\
0.375 0.875\\
0.125 0.875\\
0.125 0.625\\
};
\addplot [black,only marks, mark=*, mark size = 2.5, mark options={solid, fill=mycolor7}, forget plot]
  table[row sep=crcr]{%
1 0.75\\
1 1\\
0.75 0.75\\
0.75 1\\
0.5 1\\
0.875 0.875\\
0.625 0.875\\
0.875 0.625\\
0.625 0.625\\
};
\end{axis}
\end{tikzpicture}%
